W-algebras as conformal extensions of affine VOAs

We provide a criterion for a vertex operator superalgebra homomorphism from an affine vertex algebra to another vertex superalgebra to be conformal, and an additional criterion that guarantees that this homomorphism is surjective. This situation is applied to W-algebras and W-superalgebras and we list all cases where our criterion applies. This gives many new examples of W-algebras that collapse to affine vertex algebras or are conformal extensions. In particular, we provide many examples of simple W-algebras at non-admissible levels that collapse to admissible level affine vertex algebras.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|p{1.5cm}|c|p{5.5cm}|p{3.3cm}|c|p{2.1cm}|p{2.4cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
&& && && && &&\\
20&
$E_6$ & 
72 & 
$0$ &
& 
$-\frac{6 (12 k+131) (13 k+144)}{k+12}$ & 
$[ 22 ], [ 16 ], [ 14 ], [ 10 ], [ 8 ], [ 2 ]$ & 
$2,5,6,8,9,12$ & 
1& 
$\boldsymbol{12/13},\boldsymbol{13/12}$ & 
$\sf{CL}$, $\sf{CL}$\\
%%%
\hline
19&
$E_6(a_1)$  &  
70 & 
$0$ &
& 
$-\frac{8 (7 k+75) (9 k+95)}{k+12}$ &
$[ 16 ], [ 14 ], [ 10 ]^{2}, [ 8 ], [ 6 ], [ 4 ], [ 2 ]$ & 
$2,3,4,5,6^2,8,9$ & 
1& 
$\bs{13/9}$, $9/7$ & 
$\sf{CL}$, $\sf{CL}$\\
%%%%
\hline
18& 
$D_5$  & 
68 & 
$\C$ &  
$12 k+126$ & 
$-\frac{2 (180 k^2+3739 k+19416)}{k+12}$  & 
$[ 14] (0), [ 10] ( -3 ), [ 10] (0), [ 10] ( 3 ), [ 8] ( 0 ), [6] (0),$
\newline $ [4] ( -3 ), [4] (3), [2] (0), [ 0] ( 0 )$ &  
$1,2,3^2,4,5,6^3,8$ & 
1& 
$\bs{13/8}$, $8/5$ & 
$\sf{CE}$, $\sf{CL}$\\
\hline
17 & 
${E_6(a_3)}$ & 
66 &
$0$ & 
& 
$-\frac{36 (k+10) (6 k+59)}{k+12}$ & 
$[ 10 ]^{2}, [ 8 ]^{2}, [ 6 ]^{2}, [4 ]^{3}, [2]^{3}$ & 
$2^3,3^3,4^2,5^2,6^2$  & 
3 & 
$\bs{13/6}$, $2$ &
$\sf{CL}$, $\sf{DNA}$\\
\hline 
16& 
$D_5(a_1)$ & 
64& 
$\C$ & 
$12k+117$ & 
$-\frac{(4 k+39) (45 k+436)}{k+12}$ & 
$[ 10] (0 ), [ 8] ( 0 ), [ 7] ( 3  ), [ 6] (0 )^{2}, [ 7] (-3 ),[ 5] (-3  ),$  \newline
$[ 4] ( 0 ), [ 2] ( 0)^{2}, [ 5] (3 ), [ 1] (-3 ), [ 1] ( 3 ), [ 0] (0 )$
& 
$1,(3/2)^2,2^2,3,(7/2)^2,4^2,$
\newline $(9/2)^2, 5, 6$ & 
2& 
$9/4$ %%% for k0=0 No real solution of cc=1.  
& 
$\sf{DNA}$\\
\hline
15&
$A_5$ & 
64&
$A_1$ &  
$k+17/2$ & 
$-\frac{210 k^2+4159 k+20604}{k+12}$& 
$[ 0; 10 ], [ 1; 9 ], [ 0;8 ], [ 0; 6 ], [ 1;5 ], [ 0;4 ], [ 1; 3 ], $ 
\newline $[ 0; 2 ], [ 2; 0 ] $ &
$1^3,2,(5/2)^2,3,(7/2)^2,4,5,$ \newline 
$(11/2)^2, 6$ & 
1& 
$\bs{12/7}$, $\bs{13/6}$, $9/5$&
$\sf{FE}$, $\sf{CL}$, $\sf{FE}$\\
\hline 
14&
$A_4 A_1$ & 
62& 
$\C$ & 
$(15/2) k+72$ & 
$-\frac{2 (7 k+66) (9 k+82)}{k+12}$ & 
$[ 8] ( 0), [ 7] (-3/2 ), [ 7] (3/2 ), [ 6] (0), [ 5] ( -3/2),$
\newline 
$[ 4] ( -3 ), [ 4] ( 0), [ 5] (3/2), [ 3] (-3/2), [ 4] ( 3), $ 
\newline 
$[ 2](0)^{2}, [ 3] ( 3/2), [ 1] ( -3/2), [ 1] ( 3/2), [ 0] (0)$ & 
$1, (3/2)^2 , 2^2,(5/2)^2 ,3^3, $ 
\newline  
$( 7/2)^ 2,4, (9/2)^ 2 , 5$ & 
2 & 
$\bs{39/14}$, $8/3$ 
%$12/5$ %%% for k0=0 but cc does not match
& 
$\sf{NCL}$, $\sf{DNA}$\\
\hline
13&
$D_4$ & 
60&
$A_2$ &  
$2k+18$ & 
$-\frac{6 \left(28 k^2+541 k+2616\right)}{k+12}$ & 
$[ 0, 0 ; 10 ], [ 1, 1; 6 ], [ 0, 0; 2 ], [ 1, 1; 0 ]$ & 
$1^8,2,4^8,6$& 
1&  
$\bs{12/7}$, $\bs{13/6}$, $9/4$ & 
$\sf{CL}$, 
$\sf{CL}$, $\sf{CL}$\\
\hline
12&
$A_4$ & 
60& 
$\C A_1$ & 
$(15/2) k+72$ 
\newline $k+8$ & 
$-\frac{6 \left(20 k^2+369 k+1704\right)}{k+12}$ &
$[ 0; 8 ] (0) ,
[ 0;6 ] (0), 
 [ 0;4 ] (-3),
 [ 0;4 ] (0),$ 
\newpage 
$   [ 0;4 ] (3),
   [ 0;2 ] (0),
[ 1; 6 ] (-3/2), 
[ 1; 6 ] (3/2),$ 
\newpage
 $[ 1;2 ] (-3/2), 
  [ 1;2 ] (3/2), 
  [ 2;0 ] (0), 
   [ 0;0 ] (0)$  & 
$1^4,2^5,3^3,4^5, 5$ & 
1& 
$\bs{13/5}$, 
$9/4$, $8/3$; 
$\bs{12/5}$ & %% for k0=0  
$\sf{CE|NCL}$,  
$\sf{CE}$, $\sf{CL}$;  
\newline 
$\sf{CL}$ \\
\hline
11&
$D_4(a_1)$ & 
58& 
$\C^2$& 
$4k+36$ & 
$-\frac{4 \left(18 k^2+301 k+1254\right)}{k+12}$ &  
$[ 6 ] (0,0)^{2} , [ 4 ] (1,1), [ 4 ] (2,-1), [ 4 ] (0,0),$
\newpage
$ [ 4 ] (-2,1),  4 ] (-1,-1), [ 4 ] (1,-2), [ 4 ] (-1,2), $ 
\newpage 
$[ 2 ] (-1,2), [ 2 ] (0,0)^{3}, [ 2 ] (1,-2), [ 2 ] (-1,-1)$ 
\newpage
$[ 2 ] (-2,1), [ 2 ] (1,1), [ 2 ] (2,-1), [ 0 ] (0,0)^2$ & 
$1^2,2^9,3^7,4^2$ & 
3&
$\bs{13/4}$, $4$ &
%appears for cc=2 but adm. NOT possible.
%no solution with k0=0
$\sf{NCL}$, $\sf{DNA}$\\
\hline
10&
$A_3 A_1$  & 
56&
$\C A_1$ & 
$12 k+108$ 
\newline 
$k +15/2$ & 
$-\frac{66 k^2+1085 k+4452}{k+12}$ & 
$[ 0 ;6 ] (0), [ 1;5 ] (0), [ 0;4 ] (3), [ 0;4 ] (0), [ 1; 3 ] (-3),$
\newline 
$ [ 0;4 ] (-3),  
[ 0; 2 ] (-3), [ 1; 3 ] (0), 
[ 1; 3 ] (3),$ 
\newline 
$[ 1; 1 ] (0),[ 2 ; 0 ] (0), [ 0; 2 ] (0)^{2},
[ 0; 2 ] (3),[ 0; 0 ] (0)$    & 
$1^4, (3/2)^2, 2^4, (5/2)^6,3^3,$ 
\newline 
$ (7/2)^2, 4$ & 
2&
$\varnothing$ & \\
\hline
9&
$(2 A_2)A_1$  &
54& 
$A_1$ & 
$3k+23$ &  
$-\frac{18 (k+8) (3 k+23)}{k+12}$&
$[ 1;5 ], [ 2;4 ], [ 0;4 ], [ 1;3 ]^{2}, [ 2;2 ],$
\newline 
$[ 0;2 ]^{2}, [ 3;1 ], [ 1; 1 ], [ 2;0 ]$ & 
$1^3,(3/2)^6,2^5,(5/2)^4 , 3^4,$ 
\newline  
$(7/2)^2$ & 
2&
$\bs{13/3}$ & 
$\sf{CL}$ \\
\hline
8&
$A_3$  &
52&
$\C B_2$ & 
$3 k+27$ 
\newline 
$k+7$ &
$-\frac{2 \left(30 k^2+485 k+1968\right)}{k+12}$ & 
$ [ 0, 0; 6 ] (0), [ 1, 0; 4 ] (0), [ 0, 1; 3 ] (-3/2),$ 
\newline 
$ [ 0, 2; 0 ] (0), [ 0, 0; 2 ] (0), [ 0, 1; 3 ] (3/2), [ 0, 0; 0 ] (0)$ &
$1^{11}, 2,(5/2)^8, 3^5, 4$ &
1&
$\bs{12/5}$, $\bs{13/4}$, $4$ & 
%%12/5, 13/4 non possible because it is quasi-lise
$\sf{CE|NCL}$, $\sf{CE|NCL}$, $\sf{CL}$ 
\\
\hline
7&
$A_2(2 A_1)$ & 
50& 
$\C A_1$ &  
$12 k+90$
\newline 
$6k+45$ &   
$-\frac{30 k^2+385 k+1236}{k+12}$ & 
$[ 2; 4] (0 ), [ 1; 3] (-3), [ 4; 2] (0), [ 2; 2] (0), [ 0;2] (0),$  
\newline
$[ 3; 1] (-3), [ 2; 0] (0), [ 3; 1] (3), [ 1; 3] (3), [ 0; 0] (0)$ & 
$1^4,(3/2)^8, 2^9,(5/2)^4 , 3^3$ & 
$1$ &
$\boldsymbol{13/3},5$; 
\newline 
$9/2$ & %%%k0=0
%%13/3 admisible 
$\sf{CE|NCL}$, $\sf{CE}$; 
\newline 
$\sf{CL}$\\
%& 
\hline
6& 
$2 A_2$  &
$48$ & 
$G_2$ & 
$k+6$ & 
$-\frac{6 \left(8 k^2+123 k+480\right)}{k+12}$ &  
$[ 1, 0 ; 4 ], [ 0, 0; 4 ], [ 1, 0; 2 ], [ 0, 0; 2 ], [0, 1; 0 ]$ & 
$1^{14}, 2^8, 3^8 $ &
1& 
$\bs{13/3}$, $3$  & 
$\sf{CL}$, $\sf{CE}$  \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.5cm}|c|p{5.5cm}|p{3.3cm}|c|p{2.1cm}|p{2.1cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
5& 
$A_2 A_1$ & 
46&
$\C A_2$ & 
$6k+45$ \newline  
$k+6$ & 
$-\frac{30 k^2+385 k+1236}{k+12}$ &   
$[ 0, 0; 4 ] (0), [ 1, 0; 3 ] (-1), [ 0, 1; 3 ] (1),[ 1, 0; 2 ] (2),$
\newline 
$ [ 0, 0; 2 ](0){2},[ 0, 0; 1 ] (3),  [ 0, 1; 1 ] (1), [ 1, 1; 0 ] (0), $  
\newline 
$[ 0, 1; 2 ] (-2), [ 1, 0;1 ] (-1),  [ 0, 0; 0 ] (0)$ &       
$1^9, (3/2)^ 8 ,  2^8 , (5/2)^ 6 ,  3$ & 
2&
$\varnothing$; $9/2$ & %% k_0=0
$\sf{DNA}$ \\
\hline
4& 
$A_2$  & 
$42$ & 
$A_2^2$  &  
$k+6$ 
\newline 
$k+6$  & 
$-\frac{12 (k+6) (2 k+11)}{k+12}$ & 
$[ 0, 0; 0, 0; 4 ], [ 1, 0; 1, 0; 2 ], [ 0, 0; 0, 0; 2 ],$          
$[ 1, 1; 0, 0; 0 ], [ 0, 1; 0, 1; 2 ], [ 0, 0; 1, 1; 0 ]$ & 
$ 1^{16}, 2^{19}, 3$ & 
1& 
$\bs{13/3}$, $9/2$, $6$ & 
$\sf{FE}$, $\sf{CL}$, 
$\sf{CL}$\\
\hline
3& 
$3 A_1$  & 
40& 
$A_1  A_2$ & 
$k+11/2$ 
\newline 
$2k+12$ &
$-\frac{18 k^2+169 k+372}{k+12}$ & 
$[ 1; 0, 0; 3 ], [ 0; 1, 1; 2 ], [ 0; 0, 0; 2 ],$
$[ 0; 1, 1; 0 ], [ 1; 1, 1; 1 ], [ 2; 0, 0; 0 ]$ &
$ 1^{11}, ( 3/2)^{16}, 2^9 , (5/2) ^2$ &
1& 
$\bs{13/2}$, $6$  & 
$\sf{CL}$, $\sf{CL}$\\
\hline
2& 
$2 A_1$  &  
32& 
$\C  B_3$ & 
$3 k+18$ 
\newline 
$k+4$ & 
$-\frac{2 ( 6 k^2+37 k+48 )}{k+12}$ & 
$[ 1,0, 0; 2 ] (0), [ 0, 0, 0; 2 ](0), [ 0, 0, 1; 1 ] (3/2),$  
\newline 
$[ 0, 0, 1; 1 ] (-3/2), [ 0, 1, 0 ; 0 ] (0),  [ 0, 0, 0; 0 ] (0)$ & 
$1^{22}, (3/2)^{16} , 2^8$ & 
1& 
$\bs{13/2}$, $9/2$, $8$; 
\newline
$6$ & 
$\sf{CE|NCL}$, $\sf{CE}$, 
$\sf{CE}$; 
\newline
$\sf{CL}$\\
\hline
1& 
$A_1$ & 
22& 
$A_5$ & 
$k+3$ & 
$-\frac{2 (k+3) (3 k-16)}{k+12}$ & 
$[ 0, 0, 0, 0, 0 ; 2 ] , [ 1, 0, 0, 0, 1; 0 ], [ 0, 0, 1, 0, 0; 1]$ & 
$1^{35},(3/2)^{20}, 2$ & 
1&
$\bs{13/2}$, $8$, $9$ &
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.5cm}|c|p{5cm}|p{3.5cm}|c|p{3cm}|l|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
4&
$G_2$  &  
12&
$0$ &  
& 
$-\frac{2 (7k+24 ) (12 k+41)}{4 + k}$& 
$[ 10 ], [ 2 ]$ &
$2,6$& 
1&
$\bs{4/7},$ $\bs{7/12}$&
$\sf{CL}$, $\sf{CL}$\\
\hline
3&
$G_2(a_1)$ & 
10&
 $0$ &   
&
$-\frac{4 ( k+2) (6 k+17)}{k+4}$ &
$[ 4 ], [ 2 ]^{3} $ & 
$2^3,3$ &
3&
$\bs{7/6}$, $2$ &
$\sf{CL}$, $\sf{CL}$ \\
\hline
2&
$\tilde{A}_1$ &  
8&
$A_1$ & 
$k+3/2$ & 
$-\frac{18 k^2+81 k +92}{k+4}$& 
$[ 3; 1], [ 2; 0 ], [ 0; 2 ] $ & 
$1^3,(3/2)^4,2$& 
1&
$\bs{7/6}$, $2/3$, $2$& 
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
1&
$A_1$  &  
6&
$A_1$ & 
$3 k+5$  & 
$-\frac{2 k (3k+5)}{k+4}$ &
$[ 0; 2 ], [ 3; 1 ], [ 2; 0 ]$ & 
$1^3, 2, (5/2)^2$ & 
1&
$\bs{7/3}$, $\bs{8/3}$, $\bs{5/2}$&
$\sf{CL}$, $\sf{CL}$, $\sf{FE}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.3cm}|c|p{5cm}|p{3.7cm}|c|p{2.9cm}|p{1.8cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
15&
$F_4$ & 
48& 
 $0$ &  
 &
$-\frac{4 (13 k+108) (18 k+149 )}{k + 9}$ &
$[ 22 ], [ 14 ], [ 10 ], [ 2 ]$ & 
$2,6,8,12$ &
 1  &
$\bs{9/13}, \bs{13/18}$ &
$\sf{CL}$, $\sf{CL}$\\
\hline
14&
$F_4(a_1)$ &  
46& 
 $0$ & 
 & 
 $-\frac{6 (5 k + 39) (12 k+95)}{k + 9}$ &
 $[ 14 ], [ 10 ]^{2}, [ 6 ], [ 4 ], [ 2 ] $ & 
$2,  3, 4,  6^2, 8$ & 
 1&
$\bs{13/12}$, $6/5$ &
$\sf{CL}$, $\sf{CL}$ \\
\hline
13&
${F_4(a_2)}$ & 
44& 
 $0$  &  
  &
$-\frac{4 (54 k^2+3069 + 814 k)}{k + 9}$  & 
$[ 10 ]^{2}, [ 8 ], [ 6 ], [ 4 ], [ 2 ]^{3}$ & 
$ 2^ 3 , 3, 4, , 5, , 6^2$ &
3 &
$\varnothing$ &
\\
\hline
12&
${C_3}$ & 
42& 
$A_1$  & 
$k+6$ &
$-\frac{2 (105 k^2+5967 + 1582 k )}{k + 9}$ &
$[ 0; 10 ], [ 1; 9 ], [ 1; 3 ], [ 0; 6 ], [ 0; 2 ], [ 2; 0 ]$ &
$1^3 ,  2, ,( 5/2)^ 2, 4,  (11/2)^2 , 6$ &
1&  
$\bs{9/7}$, $\bs{13/10}$, $4/3$ &
$\sf{CL}$, $\sf{FE}$, $\sf{CL}$\\
\hline
11&
${B_3}$ & 
42& 
$A_1$ & 
$8k +60$  &
$-\frac{2 (84 k^2 + 1231 k + 4509)}{k + 9}$&
$[ 0; 10 ], [ 4; 6 ], [ 0; 2 ], [ 2; 0 ]$ & 
$1^ 3 ,  2,  4^5 ,  6$ & 
 1 &
$\bs{9/7}$, $\bs{13/8}$, $5/3$ &
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
10&
${F_4(a_3)}$ & 
40& 
 $0$ & 
 &
$-\frac{12 ( k+6) (6 k+41)}{k + 9}$ & 
$[ 6 ]^{2}, [ 4 ]^{4}, [ 2 ]^{6} $ & 
$2^6 , 3^4, 4^2$ & 
6 &
$\bs{13/6}$, $3$ &
$\sf{CL}$, $\sf{DNA}$\\
\hline
9&
$C_3(a_1)$ &  
38& 
$A_1$ & 
$k+11/2$  & 
$-\frac{66 k^2 + 835 k + 2637 }{k + 9}$ &
$[ 0; 6 ], [ 1; 5 ], [ 1; 3 ]^{2}, [ 0; 4 ], [ 0; 2 ]^{3}, 
[ 2; 0 ]$ & 
$1^3, 2^3, (5/2)^4, 3, (7/2)^2,  4$ & 
3 &
$\bs{18/11}$, $\bs{13/6}$, $3$ &
$\sf{NCL}$, $\sf{CL}$, $\sf{DNA}$\\ 
\hline
8&
${\tilde{A}_2 A_1}$  & 
36& 
 $A_1$ & 
 $3k+17$ & 
$-\frac{2 (27 k^2 + 328 k + 999)}{k + 9}$ &
$[ 1; 5 ], [ 2; 4 ], [ 0; 2 ]^{2}, 
[ 3; 1 ], [ 1; 3 ], [ 2; 0 ]$ & 
$ 1^3, (3/2)^4, 2^ 2, (5/2)^ 2, 3^3, (7/2)^ 2$&
2 &
$\varnothing$ &
\\
\hline
7&
$B_2$ &   
36& 
$A_1^2$ & 
$k+11/2$ 
\newline 
$k+11/2$&
$-\frac{2 (30 k^2 + 373 k + 1161)}{k + 9}$ & 
$ [ 0; 0; 6 ], [ 1; 1; 4 ], [ 0; 2; 0 ], [ 2; 0; 0 ], 
[ 0; 0; 2 ],$ 
\newline 
$ [ 0; 1; 3 ],[ 1; 0; 3 ]$ & 
$ 1^6, 2, (5/2)^4 , 3^4, 4$ & 
1 &
$\bs{9/5}$, $\bs{13/6}$, $3$ &
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$\\
\hline
6&
$A_2 \tilde{A}_1$ &  
34&
 $A_1$ & 
 $6k+69/2$ & 
$-\frac{9 (k+5) (4k+23)}{k + 9}$  &
$[ 2; 4 ], [ 4; 2 ], [ 0; 2 ], [ 2; 0 ], [ 1; 3 ], [ 3; 1 ]$ &
$ 1^3, (3/2)^4, 2^6, (5/2)^2, 3^3$ & 
1 &
$\bs{10/3}$, $\bs{13/4}$,  $7/2$ &
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$\\
\hline
5&
$\tilde{A}_2$ & 
30& 
$G_2$  & 
$k+4$ & 
$-\frac{2 (24 k^2 + 289 k + 891)}{k + 9}$ & 
$[ 1, 0; 4 ], [ 0, 1; 0 ], [ 0, 0; 2 ]$ & 
$1^{14}, 2, 3^7$ & 
1 &
$\bs{13/6}$, $3/2$, $3$ &
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
4&
$A_2$ & 
30&
$A_2$ & 
$2k+10$  & 
$-\frac{2 (12 k^2+109 k +243}{k + 9}$&
$[ 0, 0; 4 ], [ 2, 0; 2 ], [ 0, 0; 2 ], [ 0, 2; 2 ], [ 1, 1; 0 ]$  & 
$1^8, 2^{13}, 3$ & 
1 &
$\bs{13/4}$, $\bs{10/3}$, $9/2$ &
$\sf{CL}$, $\sf{FE}$, $\sf{CL}$\\
\hline
3&
$A_1 \tilde{A}_1$ & 
28& 
 $A_1^2$ & 
 $k+4$ 
 \newline 
 $8k+40$  & 
$-\frac{6 (3 + k) (14 + 3 k)}{k + 9}$ & 
$[ 0; 1; 3 ], [ 4; 0; 2 ], [ 0; 0; 2 ], [ 4; 1; 1 ], [ 0; 2; 0 ],$
\newline $[ 0; 2; 0 ]$ & 
$ 1^6 , (3/2)^{10}, 2^6, (5/2)^2$ & 
1&
$\bs{13/4}, 4,$ 
\newline 
$9/2$, $5$ &
$\sf{CE|NCL}$, $\sf{CL}$, 
\newline
$\sf{CE|NCL}$, $\sf{CL}$\\
\hline
2&
$\tilde{A}_1$ & 
22& 
$A_3$ &  
$k+3$ & 
$-\frac{6 (k+3) (2 k+5)}{k + 9}$ &
$[ 0, 1, 0; 2 ], [ 1, 0, 1; 0 ], [ 0, 0, 0; 2 ],
[ 0, 0, 1 ;1 ],$ 
\newline 
$[ 1, 0, 0; 1 ] $ & 
$1^{15}, (3/2)^8, 2^7$ & 
1&
$\bs{13/4}$, ${4}$, ${6}$ &
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$\\
\hline
1&
$A_1$ &  
16& 
$C_3$ & 
$k+ 5/2$ & 
$-\frac{3 (k-3) (2 k+5)}{k + 9}$ &
$[ 0, 0, 0; 2 ], [ 0,1, 0; 1 ], [ 2, 0, 0; 0 ]$ &  
$1^{21}, (3/2)^{14}, 2$ & 
1&
$\bs{13/2}$, ${5}$, ${6}$ &
$\sf{CL}$, $\sf{FE}$, $\sf{CL}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.2cm}|p{3.6cm}|c|p{2.5cm}|p{1.6cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
44&
$E_7$ & 
126 & 
$0$ & 
&
$-\frac{7 (18 k+305) (19 k+324)}{k+18}$ & 
$[ 34 ], [ 26 ], [ 22 ], [ 18 ], [ 14 ], [ 10 ], [ 2 ]$ & 
$2,6,8, 10, 12, 14, 18$ &
1& 
$\bs{18/19}$, $\bs{19/18}$& 
$\sf{CL}$, $\sf{CL}$\\
\hline 
43& 
$E_7(a_1)$ &  
124& 
$0$ &  
& 
$-\frac{9 (11 k+184) (14 k+233)}{k+18}$ &
$[ 26 ], [ 22 ], [ 18 ], [ 16 ], [ 14 ], [ 10 ]^{2}, [ 6 ], [ 2 ]$ & 
$2, 4, 6^2 ,8, 9, 10, 12, 14$ &
1 &
$\bs{19/14}$, $14/11$&
$\sf{CL}$, $\sf{CL}$\\
\hline 
42& 
$E_7(a_2)$ &   
122& 
$0$ & 
& 
$-\frac{(9 k+148) (106 k+1737)}{k+18}$& 
$[ 22 ], [ 18 ], [ 16 ], [ 14 ]^{2}, [ 10 ]^{2}, [ 8 ], [ 6 ], [ 2 ] ^{2}$ & 
$ 2^2 ,4, ,5,  6^2 ,8^2 ,9, 10, 12$ &
2 & 
$\bs{171/106}$, $14/9$ & 
$\sf{NCL}$, $\sf{DNA}$\\
\hline 
41&
$E_7(a_3)$ &
120&    
$0$ & 
& 
$-\frac{666 k^2+21455 k+172800}{k+18}$ &
$[ 18 ], [ 16 ], [ 14 ]^{2}, [ 10 ]^{3}, [ 8 ], [ 6 ]^{2}, [ 4 ], 
[ 2 ]^{2}$ &
$2^2 ,3, 4^2 , 5, 6^3 ,8^2 , 9, 10$ &
2& 
$\varnothing$ & 
\\ 
\hline 
40&
$E_6$ &  
120&
$A_1$ &  
$3k+48$ & 
$-\frac{936 k^2+30707 k+251856}{k+18}$ &
$[ 0; 22 ], [ 2; 16 ], [ 0;14 ], [ 0; 10 ], [ 2; 8 ], [ 0; 2 ], [ 2; 0 ] $ & 
$1, 2, 5^ 3 ,  6, 8,  9^3 ,  12$ & 
1& 
$\bs{18/13}$, $\bs{19/12}$, $14/9$ &  
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline 
39&
$E_6(a_1)$ &  
118& 
$\C$  &  
$6 k+96$ & 
$-\frac{3 \left(168 k^2+3299 k+16194\right)}{k+12}$ &
$[ 16 ] (0), 
[14 ] (0), 
 [ 12 ] (2),
[ 12 ] (-2),
 [ 10 ] (0)^{2},$ 
 \newline  
 $ [ 8 ] (0),[ 8 ] (2), [ 8 ] (-2),  
 [ 6 ] (0), 
 [ 4 ] (2), 
  [ 4 ] (0),$ 
\newline  
 $[ 4 ] (-2),[ 2 ] (0), 
 [ 0 ] (0)$ & 
$ 1,  2,  3^3 ,  4, 5^3 ,6^2 ,  7^2 , 8,  9$ &
1& 
$\bs{19/9}$, $9/4$; 
\newline 
$\varnothing$& 
$\sf{CE|NCL}$, $\sf{CL}$\\ 
\hline 
38& 
$D_6$ &
118&   
$A_1$ & 
$k+ \frac{29}{2}$  & 
$-\frac{6 \left(110 k^2+3543 k+28533\right)}{k+18}$ &
$[ 0; 18 ], [ 1; 15 ], [ 0;14 ], [ 0; 10 ]^{2},$ 
\newline 
$[ 1; 9 ], [ 0; 6 ], [ 1; 5 ], 
[ 0;2 ], [ 2;0 ]$ & 
 $1, 2, (7/2)^2 ,  4, (11/2)^ 2 ,  6^ 2 ,$ \newline 
 $8,  
  (17/2)^ 2 , 10$& 
1 &
$\bs{19/10}$, $\bs{18/11}$,  $7/4$&
$\sf{CL}$, $\sf{FE}$, $\sf{CL}$  \\
\hline 
37&
$E_7(a_4)$ &  
116& 
$0$ & 
&
$-\frac{378 k^2+11707 k+90648}{k+18}$ &
$[ 14 ], [ 12 ], [ 10 ]^{4}, [ 8 ]^{2}, [ 6 ]^{3}, [ 4 ]^{2}, 
[ 2 ]^{4}$ & 
$2^4 ,  3^2 ,  4^ 3, 5^ 2 ,  6^ 4 , 7,  8$ &
4& 
$\varnothing$ & 
\\ 
\hline 
36&
$D_6(a_1)$  &  
114& 
 $A_1$ &  
 $k+14$ & 
$-\frac{372 k^2+11513 k+89100}{k+18}$ &
$[ 0; 14 ], [ 1; 11 ], [ 0;10 ]^{}, [ 1; 9 ], [ 0;8 ],$
\newline 
$ [ 0 ; 6 ]^{2}, [ 1; 5 ], 
 [ 1;3 ], [ 0; 2 ]^{2}, [ 2, 0 ]$ &
$1^ 3 ,  2^ 2 , (5/2)^ 2 , (7/2)^ 2 , 4^ 2,  5,$ 
\newline  
$(11/2)^ 2 ,  6^2 , (13/2)^ 2 ,  8$ &
2 &  
$7/3$ &
$\sf{DNA}$\\
\hline 
35& 
$D_5 A_1$  & 114& 
$A_1$ &  
$2k+30$ & 
$-\frac{366 k^2+11309 k+87372}{k+18}$ &
$[ 0;14 ], [ 1; 11 ], [ 0; 10 ], [ 1; 9 ], [ 2; 8 ],$
\newline
$ [ 0; 6 ], [ 1; 5 ], 
 [ 1; 3 ], [ 0; 2 ]^{2}, [ 2; 0 ]$ &
$1^3 ,  2^ 2,  (5/2)^ 2 , ( 7/2)^ 2 , 4,  5^ 3 ,$
\newline 
 $ (11/2)^ 2 ,  6, (13/2)^ 2 ,  8$&
2 &
$\varnothing$&
\\
\hline 
34&
$A_6$  &  
114 &
 $A_1$ & 
 $7k+108$ & 
$-\frac{(7 k+108) (48 k+731)}{k+18}$ &
$[ 2; 12 ], [ 0; 10 ], [ 2; 8 ], [ 4; 6 ], [ 2; 4 ], [ 0;2 ], [ 2; 0 ] $ & 
$ 1^ 3 ,  2,3^ 3 ,  4^5 ,  5^ 3 ,  6,  7^ 3$ &
1&
$\bs{19/7}$, $\bs{18/7}$, $7/3$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline 
33 & 
$E_7(a_5)$ &   
112&
$0$ &  
&
$-\frac{3 (6 k+89) (13 k+192)}{k+18}$ &
$[ 10 ],^{3} [ 8 ]^{3}, [ 6 ]^{5}, 
[ 4 ]^{4}, [ 2 ]^{6}$ & 
$2^ 6 , 3^ 4 , 4^ 5 ,  5^ 3, 6^ 3 $ &
6 &
$\bs{19/5}$, $42/13$&
$\sf{CL}$, $\sf{DNA}$\\
\hline  
32&
$D_5$  & 
112& 
 $A_1^2$ & 
$k+14$ \newline
$2k+30$ & 
$-\frac{9 \left(40 k^2+1235 k+9536\right)}{k+18}$ &
$[ 0; 0; 14 ], [ 1; 1;10 ], [ 0;0; 10 ], [ 2; 0; 8 ], [ 0;0 ; 6 ],$ 
\newline
$ [ 1; 1; 4 ], [ 0; 0; 2 ], [ 2; 0; 0 ], [ 0; 2; 0 ]$& 
$1^6 ,  2,  3^ 4 ,  4,  5^ 3 ,  6^ 5 ,  8$ &
1&
$\bs{19/8}$, $7/3$, $12/5$&
$\sf{FE}$, $\sf{CL}$, $\sf{FE}$\\
\hline 
31& 
$E_6(a_3)$ & 
110& 
$A_1$ & 
$3k+44$ &
$-\frac{216 k^2+6337 k+46476}{k+18}$ &
$ [ 0;10 ]^{2}, [ 2;8 ], [ 0; 8 ], [ 2; 6 ], [ 0; 6 ], $ 
\newline
$[ 2; 4 ]^{2}, [ 0; 4 ], [ 0; 2 ]^{3}, [ 2;0 ]$ & 
$ 1^3 ,  2^ 3,  3^ 7,  4^ 4,  5^ 4,  6^ 2$ &
3&
$\bs{19/6}$&
$\sf{CL}$\\
\hline 
30& 
$D_6(a_2)$ &  
110& 
$A_1$ & 
$k+\frac{27}{2}$ & 
$-\frac{2 \left(114 k^2+3368 k+24885\right)}{k+18}$ &
$[ 0; 10 ]^{2}, [ 1; 9 ], [ 0;8 ], [ 1; 7 ], [ 0; 6 ]^{3},$ 
\newline  
$[ 1; 5 ], [ 0; 4 ],  [ 1; 3 ]^{2}, [ 0; 2 ]^{3}, [ 2; 0 ]$ &
$1^3 , 2^3,(5/2)^ 4 ,  3,  (7/2)^ 2 ,  4^ 3 ,$ 
\newline $( 9/2)^ 2 , 
   5,  (11/2)^ 2 ,  6^ 2$ &
3&
$\bs{19/6}$&
$\sf{CL}$\\
\hline 
29&
$D_5(a_1) A_1$ & 
108& 
$A_1$ &  
$8 k+116$ & 
$-\frac{186 k^2+5363 k+38664}{k+18}$ &
$[ 0;10 ], [ 2; 8 ], [ 4; 6 ], [ 2; 6 ], [ 2; 4 ], [ 4; 2 ], [ 0; 2 ]^{2},$ 
\newline 
$[ 2; 0 ] $ &
$1^ 3,  2^ 7,  3^ 3 ,  4^ 8 ,  5^ 3 , 6$ &
2 &
$\varnothing$&
\\
\hline 
28& 
$A_5 A_1$ &  
108&
$A_1$ & 
$3 k+41$ &
$-\frac{216 k^2+6353 k+46764}{k+18}$ &
$[ 0; 10 ], [ 1; 9 ], [ 2; 8 ], [ 1; 7 ], [ 0; 6 ],  [ 1; 5 ],$ 
\newline 
$ [ 2; 4 ], [ 1; 3 ], [ 0; 2 ]^{2}, [ 3; 1 ], [ 2; 0 ]$ & 
$1^ 3 , (3/2)^ 4 ,  2^ 2 , ( 5/2)^ 2 ,  3^ 3 ,$ 
\newline 
$( 7/2)^ 2 ,  4,  
  ( 9/2)^ 2 ,  5^ 3 , (11/2)^ 2 ,  6$ &         
2 &
$\varnothing$&
\\
\hline 
27& 
$(A_5)^\prime$ &  
108&
 $A_1^2$ & 
 $k+\frac{27}{2}$\newline  
 $3k+44$ & 
$-\frac{14 \left(15 k^2+439 k+3213\right)}{k+18}$ &
$[ 0; 0; 10 ], [ 1; 0; 9 ], [ 0; 2; 8 ], [ 0; 0; 6 ], [ 0; 2; 4 ],$ 
\newline 
$ [ 1;2; 5 ], [ 1; 0; 3 ], [ 0;0; 2 ], [ 0; 2; 0 ], [ 2; 0; 0 ] $ &
$1^6 ,  2,  (5/2)^ 2 ,  3^ 3 , ( 7/2)^ 6 ,  4,  5^ 3 ,$
\newline  
$  ( 11/2)^ 2 ,  6$ & 
1&
$\bs{19/6}$, $\bs{18/7}$, 
\newline   
$14/5$, $10/3$&
$\sf{CL}$, $\sf{CE|NCL}$, 
\newline $\sf{FE}$, $\sf{CL}$\\
\hline 
26& 
$A_4 A_2$ &  
106& 
$A_1$ &  
$15 k+216$  & 
$-\frac{9 \left(16 k^2+445 k+ 3092\right)}{k+18}$ &
$[ 2; 8 ], [ 4; 6 ], [ 6; 4 ], [ 2; 4 ], [ 4; 2 ], [ 0; 2 ], [ 2; 0 ]$ &
 $1^3 ,  2^ 6 ,  3^{10},  4^5 ,  5^ 3 $&
1&
$\bs{19/5}$, $13/3$, $7/2$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.5cm}|c|p{5.5cm}|p{3.3cm}|c|p{2.1cm}|p{1.8cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, \newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline 
25& 
$D_5(a_1)$ &  
106& 
$\C A_1$ & 
$4 k+58$ \newline 
$k+13$ & 
$-\frac{9 \left(20 k^2+575 k+4136\right)}{k+18}$ &
$[ 0, 10 ] (0), 
[ 0, 8 ] (0), 
[ 1, 7 ] (-1), 
[ 0, 6 ] (0)^{2}, 
$
\newline 
$[ 0, 6 ] (-2),
[ 0, 6 ] (2),
[ 0, 4 ] (0),
[ 1, 7 ] (1),  
$
\newline 
$[ 1, 5 ] (1), 
[ 0, 2 ] (2), 
[ 0, 2 ] (0)^{2},
[ 1, 5 ] (-1),
$ 
\newline 
$[ 1, 1 ] (1),[ 2, 0 ] (0), 
[ 0, 2 ] (-2), 
[ 1, 1 ] (-1), 
[ 0, 0 ]$ & 
$1^ 4 , ( 3/2)^ 4 ,  2^ 4,  3, ( 7/2)^ 4 ,  4^ 4,$ 
\newline
$(9/2)^ 4 , 5,  6$ &
2&
%$1,2,1$&
$\varnothing$; $7/2$&
$\sf{DNA}$\\
\hline
24&
$A_4 A_1$ & 
104& 
$\C^2$ &  
$6 k+81$
\newline
$4 k+57$& 
$-\frac{2 \left(63 k^2+1718 k+11709\right)}{k+18}$ &
$[ 8] (0, 0), 
[ 7] (-1, 1 ), 
[ 7] ( 1, -1 ), 
[ 6] ( 2, 0), $
\newline
$[ 6] ( 0, 0), 
  [ 6] ( -2, 0 ),
  [ 5] ( -1, 1 ), 
[ 5] ( 1, -1),$ 
\newline
$[ 4] ( 0, 0),
[ 5] ( -1, -1), 
[ 5] ( 1, 1 ), 
[ 3] ( 1, 1 ),$
\newline
$ [ 3] ( -1, 1), 
 [ 4] ( 0, -2), 
 [ 4] ( 2, -2), 
[ 4] ( 0, 2 ),$
\newline 
$[ 4] ( -2, 2 ), 
 [ 2] ( 0, 0)^{2}, 
[ 3] ( -1, -1), 
[ 3] ( 1, -1),$ 
\newline
 $ [ 1] ( -1, 1 ), 
[ 1] ( 1, -1 ), 
[ 2] ( -2, 0), 
 [ 2] ( 2, 0),$ 
 \newline 
 $    [ 1] ( -3, 1), 
 [ 1] ( 3, -1 ), [ 0] ( 0, 0 )^{2}$ &
$1^ 2 , ( 3/2)^ 4 , 2^ 4,  (5/2)^ 4, 3^ 5,$
\newline 
$(7/2)^ 4 , 
 4^ 3 , 
  ( 9/2)^ 2 ,  5$& 
%$2,1,1$ & 
2& 
$\varnothing$&
$\sf{DNA}$\\
\hline 
23&
$D_4 A_1$ &  
102& 
$B_2$ &  
$k+\frac{25}{2}$  &
$-\frac{174 k^2+4991 k+35856}{k+18}$ &  
$[ 0, 0;10 ], [ 0, 1; 7 ], [ 1, 0; 6 ], [ 0, 0; 6 ],$ 
\newline 
$ [ 0, 1; 5 ], [ 0, 0; 2 ]^{2}, 
[ 0, 1; 1 ], [ 0, 2; 0 ]$ & 
$1^{10}, ( 3/2)^ 4 , 2^2 , 
( 7/2)^ 4 ,  4^ 6 ,$
\newline 
$( 9/2)^ 4 ,  6$ &
2& 
$7/2$&
$\sf{DNA}$\\
\hline 
22&
$(A_5)^{\prime\prime}$ & 
102& 
$G_2$  &  
$k+12$ & 
$-\frac{210 k^2+6173 k+45468}{k+18}$&
%$[ 0, 0;10 ], [ 0, 1;8 ], [ 0, 0; 6 ], [ 0, 1; 4 ], [ 0, 0; 2 ],$
$[ 0, 0;10 ], [ 1, 0;8 ], [ 0, 0; 6 ], [ 1, 0; 4 ], [ 0, 0; 2 ],$ 
\newline 
%$[ 1, 0; 0 ]$ &
$[ 0, 1; 0 ]$ &
$1^{ 14},  2, 3^ 7 , 4,  5^ 7 ,  6$ &
1& 
$\bf{19/6}$, $\bf{18/7}$, ${14/5}$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
21&
$A_3 A_2 A_1$ &
100&  
$A_1$ &  
$24 k+320$  & 
$-\frac{3 (3 k+40) (10 k+123)}{k+18}$&
$ [ 4; 6 ], [ 6; 4 ], [ 2; 4 ], [ 8; 2 ], [ 4;2 ], [ 0; 2 ], [ 2; 0 ]$ & 
$1^ 3 ,  2^{ 15},  3^{10},  4^ 5$ &
1&
$\bf{19/4}$, $14/3$, $11/2$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$ \\
\hline 
20&
$A_4$ & 
100& 
$\C A_2$ & 
$30 k+432$ 
\newline 
$k+12$ & 
$-\frac{3 \left(40 k^2+1085 k+7368\right)}{k+18}$& 
$[ 0, 0; 8 ] (0), 
[ 0, 0; 6 ] (0), 
[ 0, 1; 6 ] (2), 
[ 1, 0; 6 ] (-2),$ 
\newline 
$[ 0, 0; 4 ] (0), 
[ 0, 0; 4 ] (-6), 
[ 0, 0; 4 ] (6), 
[ 0, 0; 2 ] (0),$
\newline 
$[ 1, 0; 4 ] (4), 
[ 0, 1; 4 ] (-4),
[ 0, 1; 2 ] (2), $
\newline 
$[ 1, 0; 2 ] (-2),
[ 1, 1; 0 ] (0),
 [ 0, 0; 0 ] (0)$& 
$1^ 9 ,  2^ 7 , 3^ 9 , 4^ 7 , 5$ & 
1& 
$\bf{19/5}$, $9/2$, $7/2$; 
\newline 
$\bf{18/5}$&
$\sf{CE|NCL},\sf{CL},\sf{CE}$; 
\newline 
$\sf{CL}$\\
\hline 
19& 
$A_3 A_2$ &  
98& 
$\C A_1$ &  
$3 k+40$ 
\newline 
$k+12$ &
$-\frac{84 k^2 +  2125 k+ 13428}{k+18}$& 
$[ 0; 6 ] (1), 
[ 0; 6 ] (0), 
[ 0; 6 ] (-1),
[ 1; 5 ] (-1/2),$
\newline 
$[ 0; 4 ] (1), 
[ 0; 4 ] (0)^{2},
[ 0; 4 ] (-1),
[ 1; 5 ] (1/2),$ 
\newline
$[ 1; 3 ] (-1/2), 
[ 0; 2 ] (1)^{2}, 
[ 0; 2 ] (0)^{2},
[ 0; 2 ] (-1)^{2},$
\newline 
$ [ 1; 3 ] (-3/2),
[ 1; 3 ] (1/2), 
[ 1; 3 ] (3/2),
[ 1; 1 ] (1/2), $
\newline 
$[ 1; 1 ] (-1/2),
[ 2; 0 ] (0),
[ 0; 2] (-2), 
[ 0; 2 ] (2),$ 
\newline 
$[ 0; 0 ] (0)$ & 
$1^ 4, (3/2)^ 4 ,  2^ 8, (5/2)^ 8 ,  3^ 4,$ 
\newline 
$ (7/2)^ 4 ,  4^ 3$ & 
2&
%$2, 2,2, 1,1$ & 
$\bf{19/4}$; 
\newline
$14/3$& 
$\sf{NCL}$; 
\newline
$\sf{DNA}$\\
\hline
18&
$D_4(a_1) A_1$ &   
96& 
$A_1^2$ &  
$k+12$ 
\newline 
$k+12$& 
$-\frac{78 k^2+1943 k+12096}{k+18}$& 
$[ 0; 0; 6 ]^{2}, 
[ 0; 1; 5 ], 
[ 1; 0; 5 ], 
[ 1; 1; 4 ], 
[ 0; 0; 4 ],$
\newline 
$ [ 0; 1; 3 ]^{2}, 
[ 1; 0 ;3 ]^{2}, 
[ 0; 0; 2 ]^{4}, 
[ 0; 1; 1 ],$
\newline
$ [ 1; 0;1 ], 
[ 1; 1; 2 ], 
[ 2; 0; 0 ], 
[ 0; 2;0 ]$& 
$ 1^6, (3/2)^ 4 ,  2^ 8, ( 5/2)^ 8 ,  3^ 5,$ 
\newline 
$( 7/2)^ 4 , 4^ 2$ &
2&
$\bf{76/13}$, $14/3$, $9/2$&
$\sf{NCL}$, $\sf{DNA}$, $\sf{DNA}$\\
\hline
17& 
$D_4$ &   
96&  
$C_3$ &  
$k+12$ &
$-\frac{168 k^2+4811 k+34560}{k+18}$& 
$[ 0, 0, 0; 10 ], [ 0, 1, 0; 6 ], [ 0, 0, 0; 2 ], [ 2, 0, 0; 0 ]$ & 
$1^{ 21},  2, 4^{ 14},  6$ &
1&
$\bf{18/7}$, $\bf{19/6}$, $7/2$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$ \\
\hline
16& 
$A_3(2 A_1)$ &  
94& 
$A_1^2$ & 
$k+\frac{23}{2}$ 
\newline 
$2k+6$&
$-\frac{18 \left(4 k^2+98 k+601\right)}{k+18}$&
$[ 0; 0; 6 ], 
[ 0; 1, 5 ], 
[ 1; 0; 5 ], 
[ 1; 1; 4 ], [ 0; 2; 4 ],$ 
\newline
$[ 0; 1; 3 ]^{2}, 
[ 1; 1;2 ], 
[ 0; 0; 2 ]^{3},
[ 0; 1; 1 ], [ 0; 2; 0 ], $ 
\newline 
$
[ 1; 2;1 ], 
[ 1; 0; 3 ],[ 2; 0; 0 ]$ &
$1^6 , ( 3/2)^ 8 , 2^ 7 , (5/2)^ 6 , 
3^ 7 ,$
\newline 
$( 7/2)^ 4 , 4$ & 
3& 
$\varnothing$&
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.5cm}|c|p{6cm}|p{3.3cm}|c|p{2.1cm}|l|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
15& 
$D_4(a_1)$& 
94&
 $A_1^3$ &  
 $k+12$ 
 \newline 
 $k+12$ 
 \newline 
 $k+12$ & 
 $-\frac{3 (k+12) (24 k+299)}{k+18}$&
 $[ 0;0;0; 6 ]^{2}, 
 [ 0; 1; 1; 4 ], 
 [ 0; 0; 0; 4 ], 
 [ 1; 0; 1; 4 ],$ 
 \newline 
 $ [ 1; 0; 1; 2 ], 
 [ 0; 1; 1; 2 ], [
  0; 0; 0; 2 ]^{3}, 
  [ 0; 0; 2; 0 ], $
  \newline
  $  [ 2; 0; 0; 0 ], 
  [ 1; 1; 0; 4 ], 
  [ 1; 1; 0; 2 ], 
  [ 0; 2; 0; 0 ]$& 
$1^ 9,  2^{ 15 },  3^{13 },  4^2$ &
$3$ &
$6$ &
$\sf{DNA}$\\
\hline
14& 
$(A_3 A_1)^\prime$ &
92&   
$A_1^3$ &  
$k+\frac{23}{2}$  
\newline 
$k+12$ 
\newline 
$2k+24$ &
$-\frac{2 \left(33 k^2+791 k+4743\right)}{k+18}$& 
$[ 0; 0; 0; 6 ], 
[ 1; 0; 0; 5 ], 
[ 0; 1; 1; 4 ], [ 1; 0; 0; 3 ],
[ 0; 0; 2; 4 ], $      
\newline
$[ 0; 0; 0; 2 ]^{2}, 
[ 1; 0; 2; 1 ], 
[ 0; 1; 1; 2 ], [ 0;0; 2; 0 ], 
 $    
\newline
$ [ 0; 2; 0; 0 ], 
[ 2; 0; 0; 0 ], 
[ 1; 1; 1; 3 ]$& 
$ 1^ 9, ( 3/2)^ 6 , 2^ 6, 
(5/2)^{ 10},  3^ 7,$ 
\newline 
$(7/2)^ 2 , 4$ &
2& 
$14/3$, $6$&
$\sf{DNA}$, $\sf{DNA}$\\
\hline 
13& 
$(2 A_2)A_1$ & 
90& 
$A_1^2$ & 
$3k+36$ 
\newline 
$3k+35$ & 
$-\frac{54 k^2+1223 k+6912}{k+18}$&
$[ 0;1; 5 ], 
[ 2; 0; 4 ], 
[ 0; 2;4 ], 
[ 2; 1; 3 ], 
[ 0;1;3 ],[ 2;2;2 ],$ 
\newline
$
[ 0; 0; 2 ]^{2}, 
[ 2; 1; 1 ], 
[ 0; 3; 1 ], 
[ 2; 0; 0 ],[ 0; 2; 0 ]$&
$1^ 6, (3/2)^{ 10 }, 2^{ 11}, 
(5/2)^ 8, 3^6 ,$
\newline  
$(7/2)^ 2$ &
2&
$\bf{19/3}$&
$\sf{CL}$ \\  
\hline
12&
$(A_3 A_1)^{\prime\prime}$ & 
86&  
$B_3$ &  
$k+10$ & 
$-\frac{66 k^2+1597 k+9756}{k+18}$&
$[ 0, 0, 0; 6 ], [ 1, 0, 0; 4 ], [ 0, 0, 0,; 2 ], [ 0, 0, 1; 4 ],$ 
\newline 
$ [ 0, 0, 1; 2 ], [ 0, 1, 0; 0 ] $&
$1^{21}, 2^{ 10},  3^{ 15},  4$ &
2&
$14/3$&
$\sf{DNA}$\\
\hline
11&
$A_2 (3 A_1)$ & 
84& 
$G_2$ & 
$2 k+22$& 
$-\frac{7 \left(6 k^2+125 k+648\right)}{k+18}$&
$[ 0, 1; 4 ], [ 0, 2; 2 ], [ 0, 0; 2 ], [ 1, 0; 0 ]$ &
$1^{ 14 }, 2^{ 28},  3^7 $ &
1&
$\bf{19/3}$, $15/2$, $6$& 
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
10&
$2 A_2$ & 
84& 
$A_1 G_2$ & 
$3k+36$ 
\newline 
$k+10$&  
$-\frac{48 k^2+1055 k+5832}{k+18}$&
$[ 0; 0, 1 ;4 ], [ 2;0, 0; 4 ], [ 2;0, 1; 2 ],[ 0; 0, 0; 2 ], 
[ 2;0, 0; 0 ], $ 
\newline 
$ 
[ 0; 1, 0; 0 ]$ &
$1^{17}, 2^{ 22},  3^{ 10}$ &
1& 
$\bf{19/3}$,  $6$, $14/3$& 
$\sf{CL}$, $\sf{CL}$, $\sf{CE}$\\
\hline
9&
$A_3$ & 
84&
$A_1 B_3$ &  
$k+12$ 
\newline 
$k+10$ & 
$-\frac{60 k^2+1415 k+8424}{k+18}$&
$[ 0;0, 0, 0;  6 ], 
[ 0;1,0, 0;  4 ], 
[ 0;0, 0, 0;  2 ],
 [ 1;0, 0, 1;  3 ],$    
\newline 
$ 
[ 2; 0, 0, 0; 0 ], 
[0; 0, 1, 0; 0 ]$ &
$ 1^{ 24},  2, (5/2)^{ 16}, 3^ 7, 4$  & 
1&
$\bf{19/4}$, $\bf{18/5}$, 
\newline 
$14/3$, $6$& 
$\sf{FE}$, $\sf{CE}$, $\sf{CL}$, 
$\sf{CL}$\\
\hline
8& 
$A_2(2A_1)$ &  
82&
$A_1^3$ &  
$k+10$ 
\newline 
$2k+22$ 
\newline 
$6k+66$ &
$-\frac{3 \left(12 k^2+235 k+1140\right)}{k+18}$&
$[ 0; 0;2; 4 ], [ 0; 2; 2; 2 ], [ 0; 0; 4; 2 ],
[ 0;0; 0; 2 ], [ 0; 2; 0; 0 ],$          
\newline 
$  [ 0; 0; 2;0 ], [ 1; 1; 3; 1 ], [ 1; 1;1;3 ], 
 [ 2; 0; 0; 0 ]$& 
$ 1^9 , (3/2)^{ 16}, 2^{ 15 }, 
( 5/2)^ 8 , 3^3$ & 
1& 
$\bf{19/3}$, $7$, $15/2$, $8$, &
$\sf{CE}$, $\sf{CL}$, 
$\sf{CL}$, $\sf{CL}$\\ 
\hline
7& 
$A_2 A_1$ &  
76& 
 $\C A_3$ & 
 $12 k+132$ 
 \newline 
 $k+9$ &
$-\frac{3 (2 k+17) (5 k+48)}{k+18}$& 
$[ 0, 0, 0; 4] (0), 
[ 0, 0, 1; 3] (1), 
[ 0, 0, 0; 2] ( 0)^{2},$ 
\newline 
$[ 1, 0, 0; 3] ( -1), 
 [ 1, 0, 0; 1] (3), 
 [ 1, 0, 1; 0] (0),$
 \newline 
 $ [ 0, 0, 0; 2] ( -4), 
 [ 0, 0, 0; 2] ( 4),
 [ 0, 0, 1; 1] ( 1), $
 \newline 
 $ [ 0, 0, 1;1] ( -3), 
 [ 0, 1, 0; 2] ( 2), 
 [ 0, 1, 0; 2] ( -2),$ 
 \newline 
$[ 1, 0, 0;1] ( -1), 
[ 0, 0, 0; 0] ( 0)$&
$1^{16 }, ( 3/2)^{ 16}, 
 2^{ 16}, ( 5/2)^8 , 3$ &
2 &
$9$; 
$7$&
$\sf{DNA}$; 
$\sf{DNA}$ \\ 
\hline 
6& 
$4 A_1$ & 
70&  
$C_3$ & 
$k+\frac{17}{2}$ &
$-\frac{6 (2 k+15) (2 k+17)}{k+18}$&  
$[ 1, 0, 0; 3 ], [ 0, 1, 0; 2 ], [ 0, 0, 0; 2 ]^{2},
 [ 0, 0, 1; 1 ], $ 
\newline 
$
[ 1, 0, 0; 1 ], [ 2, 0, 0 ; 0 ]$ & 
$1^{ 21}, ( 3/2)^{ 20},  2^{ 16}, ( 5/2)^ 6$ & 
2 &
$\bf{19/2}$ & 
$\sf{CL}$\\
\hline
5&
$A_2$ & 
66& 
$A_5$ & 
$k+8$ & 
$-\frac{24 k^2+389 k+1620}{k+18}$& 
$[ 0, 0, 0, 0, 0; 4 ], [ 0, 0, 0, 1, 0; 2 ], [ 1, 0, 0, 0, 1; 0]$ 
\newline 
$    [ 0, 1, 0, 0, 0; 2 ], [ 0, 0, 0, 0, 0; 2 ]$ &
$1^{35},  2^{ 31},  3 $ &
1&
$\bf{19/3}$, $7$, $9$&
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$\\
\hline
4&
$(3 A_1)'$ & 
64& 
$A_1 C_3$ & 
$k +\frac{17}{2}$ 
\newline   
$k+8$ &
$-\frac{6 \left(3 k^2+38 k+111\right)}{k+18}$&
$[ 1;0, 0, 0; 3 ], [ 0; 0, 1, 0; 2 ], [ 0; 0, 0, 0; 2 ],$ 
\newline 
$  [ 0; 2, 0, 0; 0 ], 
[ 1; 0, 1, 0; 1 ], 
[ 2; 0, 0, 0; 0 ] $ &
$1^{ 24}, ( 3/2)^{ 28},  2^{ 15}, ( 5/2)^ 2$ & 
1 & 
$\bf{19/2}$, $10$, $7$, $9$, & 
$\sf{CL}$, $\sf{CL}$, 
$\sf{CE}$, $\sf{CE}$\\
\hline
3& 
$(3 A_1)^{\prime\prime}$ &
54&  
$F_4$ &  
$k+6$ &
$-\frac{18 k^2+245 k+972}{k+18}$& 
$[ 0, 0, 0, 1 ; 2 ], 
[ 0, 0, 0, 0; 2 ], 
[ 1, 0, 0, 0; 0 ] $  &
$1^{52 },  2^{ 27} $ &
1& 
$\bf{19/2}$, $7$, $6$&
$\sf{CL}$, $\sf{CL}$, 
$\sf{CE}$\\
\hline
2& 
$2 A_1$ &
52&  
$A_1  B_4$ &  
$k+8$ 
\newline 
$k+6$& 
$-\frac{3 \left(4 k^2+29 k+24\right)}{k+18}$ &
$[ 0;  1, 0, 0,  0 ; 2 ], 
[ 0; 0, 0, 0,  0; 2 ], 
[ 2; 0, 0, 0,  0; 0 ],$ 
\newline 
$[ 1; 0, 0, 0,  1; 1 ], [ 0; 0, 1, 0,  0; 0 ]$ & 
$1^39 , ( 3/2)^{32 },  2^{ 10 }$ & 
1 &
$\bf{19/2}$, $7$, $10$, $12$& 
$\sf{FE}$, $\sf{CE}$, 
$\sf{CL}$, $\sf{CL}$\\ 
\hline
1&
$A_1$ & 
34 & 
$D_6$ & 
$k+4$ & 
$-\frac{3 (k+4) (2 k-21)}{k+18}$ &
$[ 0, 0, 0, 0, 0, 0; 2 ], 
[ 1, 0, 0, 0, 0, 0; 0 ],[ 0, 0, 0, 0, 0, 1; 1 ]$ &
$1^{66}, ( 3/2)^{ 32},  2$ &
 1& 
$\bf{19/2}$, $12$, $14$& 
$\sf{FE}$, 
$\sf{CL}$, $\sf{CL}$\\ 
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.5cm}|p{4cm}|c|p{2.1cm}|p{1.4cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
69&
$E_8$  & 
240& 
$0$ & 
&
$-\frac{8 \left((30 k+869\right) \left((31 k+900\right)}{k+30}$&  
$[ 58 ], [ 46 ], [ 38 ], [ 34 ], [ 26 ], [ 22 ], [ 14 ], [ 2 ] $ & 
$ 2,  8, 12, 14,  18,  20,  24,  30$ & 
1&
$\bf{30/31}$, 
$\bf{31/30}$
& 
$\sf{CL}$, 
$\sf{CL}$
\\
\hline
68& 
$E_8(a_1)$ &
238 & 
$0$ &  
& 
$-\frac{10 \left((19 k+546\right) \left((24 k+689\right)}{k+30}$&
$[ 46 ], [ 38 ], [ 34 ], [ 28 ], [ 26 ], [ 22 ], [ 18 ], [ 14 ], [ 10 ], [ 2 ]$&
$2,  6,  8, 10, 12,  14, 15, 18,  20,  24$ & 
1&
$\bf{31/24}$, 
${24/19}$& 
$\sf{CL}$, $\sf{CL}$ \\
\hline
67&
$E_8(a_2)$ &  
236 & 
$0$ &  
 & 
$-\frac{12 \left((13 k+370\right) \left((20 k+569\right)}{k+30}$&
$[ 38 ], [ 34 ], [ 28 ], [ 26 ], [ 22 ]^{2}, [ 18 ], [ 16 ], [ 14 ], [ 10 ],[ 6 ],$
\newline 
$ [ 2 ]$ & 
$2,  4, 6, 8,  9,10, 12^ 2 ,
14,  15, 18, 20$ & 
1&
$\bf{31/20}$, 
20/13& 
$\sf{CL}$, $\sf{CL}$ \\
\hline
66& 
$E_8(a_3)$  & 
234 &
 $0$ & 
 &
$-\frac{2 \left(1200 k^2+67781 k+957150\right)}{k+30}$&
$[ 34 ], [ 28 ], [ 26 ]^{2}, [ 22 ], [ 18 ]^{2}, [ 16 ], [ 14 ], 
[ 10 ]^{2},[ 8 ],$
\newline 
$ [ 2 ]^{2}$ & 
$2^ 2, 5,  6^ 2, 8,  9, 10^2 ,12, ,14^ 2 , 
 15,18$ &          
2&
$\varnothing$&
\\
\hline
65&
$E_8(a_4)$ & 
232 &  
$0$ &   
& 
$-\frac{16 \left((7 k+195\right) \left((15 k+419\right)}{k+30}$&
$[ 28 ], [ 26 ], [ 22 ]^{2}, 
[ 18 ]^{2}, [ 16 ], [ 14 ]^{3}, 
[ 10 ]^{2}, [ 8 ],$
\newline 
$[ 6 ], 
          [ 4 ], [ 2 ]$ & 
$2, 3, 4,  5, 6^ 2 ,  8^ 3 , 9,  
 10^ 2 ,  12^ 2 , 14,$ 
 \newline  
 $15$ &          
1&
$\bf{31/15}$, 15/7&
$\sf{CL}$, $\sf{CL}$\\
\hline
64&
$E_7$   &
232& 
  $A_1$ & 
 $k+\frac{53}{2}$ & 
$-\frac{2394 k^2+135221 k+1909470}{k+30}$&
$[ 0; 34 ], [ 1; 27 ], [ 0; 26 ], [ 0; 22 ], 
[ 0;18 ], [ 1; 17 ],$
\newline 
$[ 0; 14 ], [ 0; 10 ], [ 1; 9 ], [ 0;2 ], [ 2; 0 ]$ & 
$ 1^ 3 , 2,  (11/2)^ 2 ,  6,  8, (19/2)^ 2 , 
   10,$ 
   \newline 
   $12, 14, ( 29/2)^ 2 , 18$ &          
1&
$\bf{31/18}$, 
$\bf{30/19}$, 
$12/7$ &
$\sf{CL}$, 
$\sf{FE}$, 
$\sf{CL}$\\
\hline
63& 
$E_8(b_4)$  & 
230&  
 $0$ & 
 &
$-\frac{6 \left(232 k^2+12849 k+177910\right)}{k+30}$&  
$[ 26 ], [ 22 ]^{2}, [ 20 ], [ 18 ], [ 16 ]^{2}, 
[ 14 ]^{2}, [ 12 ], [ 10 ]^{3},$
\newline 
$[ 6 ]^{2}, 
          [ 4 ], [ 2 ]^{2}$ & 
$2^2 ,  3, 4^ 2 , 6^ 3 ,  7,  8^ 2 ,  9^ 2 , 
   10,  11,12^ 2 ,$
   \newline 
   $   14$ &
2&
$\varnothing$&
$\sf{DNA}$\\
\hline
62&
$E_8(a_5)$  &
228&  
  $0$ & 
  &
$-\frac{4 \left((12 k+329\right) \left((23 k+630\right)}{k+30}$& 
$[ 22 ]^{2}, [ 20 ], [ 18 ], [ 16 ], [ 14 ]^{3}, 
[ 12 ]^{2}, [ 10 ]^{4}, [ 8 ], [ 6 ],$
\newline 
$[ 4 ], [ 2 ]^{3}$ & 
$2^3 ,  3,  4,  5,  6^ 4,7^ 2 ,  8^ 3 , 
   9,  10, 11, 12^2$ & 
 3 &
$\bf{31/12}$, $\bf{60/23}$&
$\sf{CL}$, $\sf{DNA}$\\
\hline
61&
$E_7(a_1)$ & 
228& 
$A_1$ & 
$k+26$ &
$-\frac{2 \left(693 k^2+38378 k+531360\right)}{k+30}$& 
$[ 0; 26 ], [ 0; 22 ], [ 1; 21 ], [ 0; 18 ], [ 0; 16 ], [ 0; 14 ],$ 
          \newline 
$ [ 1; 15 ],[ 0; 10 ]^{2}, [ 1; 11 ], [ 0; 6 ], [ 1; 5 ], [ 0; 2 ], 
          [ 2; 0 ]$ & 
$ 1^ 3, 2,  (7/2)^ 2 ,  4,  6^ 2 , ( 13/2)^2 , 8,$
\newline 
$  ( 17/2)^ 2 ,  9,  10, ( 23/2)^ 2 ,  12, 14$ &
1&
$\bf{31/14}$, $24/11$, $20/9$&
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$, \\
\hline
60& 
$E_8(b_5)$ &
226 & 
 $0$ & 
 &
$-\frac{2 \left(480 k^2+26137 k+355830\right)}{k+30}$&  
$[ 22 ], [ 18 ]^{2}, [ 16 ]^{3}, 
[ 14 ]^{3}, [ 10 ]^{3}, [ 8 ]^{3}, 
[ 6 ]^{2}, [ 4 ],[ 2 ]^{4}$ & 
$2^ 4 , 3,  4^ 2 ,5^ 3 ,  6^ 3 ,  8^ 3,  9^ 3 , 
   10^ 2 ,  12$ &
4 &
$\varnothing$&
\\
\hline
59&
$D_7$&  
226 &
$A_1$ & 
$2 k+\frac{107}{2}$ &
$-\frac{1092 k^2+59825 k+819390}{k+30}$& 
$[ 0; 22 ], [ 1;  21 ], [ 0; 18 ], [ 1; 15 ], [ 0; 14 ], [ 2; 12 ],$
\newline 
$ [ 0; 10 ], [ 1; 11 ], [ 1; 9 ], [ 0; 6 ], [ 1; 3 ], [ 0; 2 ], 
          [ 2; 0 ] $ & 
$1^ 3 ,  2, (5/2)^ 2 ,  4, ( 11/2)^ 2 ,  6,(13/2)^ 2 ,$
\newline 
$   7^ 3 ,  8, ( 17/2)^ 2 ,  10, (23/2)^ 2 , 
   12$ &
1&
$\bf{30/13}$, $\bf{31/12}$, $18/7$& 
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$, \\
\hline
58& 
$E_8(a_6)$ & 
224&  
$0$ & 
&
$-\frac{24 \left((3 k+80\right) \left((10 k+269\right)}{k+30}$&  
$ [ 18 ]^{2}, [ 16 ], [ 14 ]^{3}, 
[ 12 ]^{3}, [ 10 ]^{3}, 
[ 8 ]^{3}, [ 6 ]^{5}, [ 4 ],[ 2 ]^{3} $ &
$2^ 3 ,  3, 4^ 5 ,  5^ 3 ,  6^ 3 , 
 7^ 3,  8^ 3,  9,  10^ 2$ & 
3 &
$\bf{31/10}$, $10/3$& 
$\sf{CL}$, $\sf{DNA}$\\
\hline
57&
$E_7(a_2)$ &
224&  
$A_1$ & 
$k +\frac{57}{2}$ &
$-\frac{3 \left(318 k^2+17313 k+235670\right)}{k+30}$& 
$[ 0; 22 ], [ 0; 18 ], [ 1;17 ], [ 0; 16 ], [ 1; 15 ], [ 0; 14 ]^{2}, 
$
\newline 
$[ 0; 10 ]^{2}, [ 0; 8 ], [ 1; 9 ], [ 1; 7 ], [ 0; 6 ], [ 0; 2 ]^{2}, 
          [ 2; 0 ],$
          \newline $[ 1; 3 ]$  & 
$1^ 3 ,  2^ 2 , (5/2)^ 2 ,  4, ( 9/2)^2 ,  5,$ 
\newline 
$(11/2)^ 2 ,  6^ 2,  8^ 2 , ( 17/2)^ 2 , 
 9, $
 \newline 
 $(19/2)^ 2 ,  10,  12$ & 
2& 
$\varnothing$&
\\
\hline
56& 
$E_6 A_1$ &  
222& 
$A_1$ & 
$3k +77$ &
$-\frac{2 \left(471 k^2+25634 k+348840\right)}{k+30}$& 
$[ 0; 22 ], [ 1; 17 ], [ 2; 16 ], [ 1; 15 ], [ 0; 14 ], [ 0; 10 ],$ 
\newline 
$[ 2; 8 ], [ 1; 9 ], [ 1; 7 ], [ 0; 2 ]^{2}, [ 3; 1 ], [ 2; 0 ]$ &
$1^ 3 , ( 3/2)^ 4 ,  2^ 2, 
( 9/2)^ 2 ,  5^ 3 , ( 11/2)^ 2 ,$
\newline 
$   6,  8, ( 17/2)^ 2 ,  9^ 3 , ( 19/2)^ 2 ,
12$ & 
 2&
$\varnothing$&
\\
\hline
55& 
$D_7(a_1)$ & 
222& 
 $\C$ & 
 $4k +106$ & 
$-\frac{2 \left(336 k^2+17927 k+239130\right)}{k+30}$& 
$[ 18] (0), 
[ 16] ( 1), 
[ 16] ( -1), 
[ 14] ( 1), 
[ 14] ( 0),$
\newline 
$[ 14] ( -1), 
[ 12] ( 0),
[ 10] ( 0)^{2},
[ 10] ( 1),
[ 10] ( -1), $      
\newline 
$[ 10] ( -2), 
[ 10] ( 2), 
[ 8] ( 1), 
[ 8] (0),     
      [ 8] ( -1), 
$
\newline 
$      [ 6] ( 1), 
[ 6] ( 0), 
[ 6] ( -1 ), 
      [ 4] ( 1), 
      [ 4] ( -1),[ 2] ( 0)^{2},$
\newline 
$ [ 2] ( -2), [ 2] ( 2), [ 0] ( 0) $ & 
$1, 2^ 4 ,  3^ 2 ,  4^ 3 ,  5^ 3 ,  6^ 6 , 
 7, 8^ 3 ,  9^ 2 ,  10$ & 
2 & 
%$2, 1,1$\\
$\varnothing$&
\\
\hline
54& 
$E_8(b_6)$  & 
220&  
$0$ &
&
$-\frac{4 \left((4 k+105\right) \left((33 k+866\right)}{k+30}$&  
$[ 16 ], [ 14 ]^{3}, [ 12 ]^{2}, 
[ 10 ]^{6}, [ 8 ]^{3}, [ 6 ]^{\oplus 5}, 
[ 4 ]^{4}, [ 2 ]^{4}$ &
$2^4 ,  3^ 4 ,  4^ 5 ,  5^ 3 , 6^ 6 , 
7^2 ,  8^ 3 ,  9$ &
4&
$\bf{124/33}$, $15/4$& 
$\sf{DNA}$, $\sf{DNA}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.75cm}|p{4cm}|c|p{2.1cm}|p{1.4cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
53&
$E_7(a_3)$ & 
220& 
$A_1$ & 
$k+25$ & 
$-\frac{2 \left(333 k^2+17761 k+236850\right)}{k+30}$& 
$[ 0; 18 ], [ 0; 16 ], [ 1; 15 ], [ 0; 14 ]^{2}, [ 0; 10 ]^{3}, 
[ 1; 11 ],$ 
\newline 
$ [ 1; 9 ]^{2}, [ 0; 8 ], [ 0; 6 ]^{2}, 
          [ 1; 5 ], [ 0; 4 ], [ 0; 2 ]^{2}, [ 2; 0 ],$
          \newline $[ 1; 1 ]$ &
$1^ 3 , ( 3/2)^ 2 ,  2^ 2 ,  3, ( 7/2)^2 ,  4^ 2 , 
 5,$
 \newline 
 $(11/2)^4 , 6^ 3 , ( 13/2)^ 2 ,  8^ 2 ,( 17/2)^ 2 ,$
 \newline
$   9, 10$ & 
2&  
$\varnothing$&
\\
\hline
52&
$E_6(a_1)A_1$ &
218&  
$\C$ & 
$6 k+153$ & 
$-\frac{15 \left(34 k^2+1781 k+23326\right)}{k+30}$& 
$[ 16] (0), [ 14] ( 0), [ 13] ( 1 ), [ 13] ( -1), 
[ 12] ( 2 ),$ 
\newline 
$ [ 11] ( 1),[ 11] ( -1), [ 10] ( 0)^{ 2}, 
[ 8] ( 0 ),[ 9] ( 1),$ 
\newline 
$ [ 9] ( -1 ), [ 8] ( -2), [ 7] ( 1 ), [ 7] ( -1),[ 8] ( 2 ), [ 6] ( 0 ),$ 
\newline 
$ [ 5] ( 1 ), [ 5] ( -1), [ 4] ( 2),[ 4] ( 0 ), 
[ 4] ( -2 ), [ 3] ( 1 ),$ 
\newline 
$ [ 3] ( -1 ), [ 2] ( 0)^{2},[ 0] ( 0), 
      [ 1] ( -3 ), [ 1] ( 3) $ & 
$ 1, 1(3/2)^ 2 ,2^ 2 , ( 5/2)^2 ,  3^ 3 ,$
\newline 
$( 7/2)^ 2 ,  4, (9/2)^ 2 ,  5^ 3 , 
( 11/2)^ 2 ,  6^ 2 ,$
\newline 
$( 13/2)^ 2 ,  7^ 2 , 
  ( 15/2)^ 2 ,  8, 9$ &    
2&
$\varnothing$ &
\\
\hline
51&
$A_7$& 
218& 
$A_1$ & 
$4k+\frac{209}{2}$   &
$-\frac{3 \left(8 k+209\right) \left(21 k+550\right)}{k+30}$& 
$[ 1; 15 ], [ 0; 14 ], [ 2; 12 ], [ 1; 11 ], [ 0; 10 ], [ 1; 9 ], 
$ 
\newline 
$  [ 2; 8 ],[ 3; 7 ], [ 0; 6 ], [ 2; 4 ], [ 1; 5 ], [ 1; 3 ], 
          [ 0; 2 ], [ 2; 0 ]$ & 
$1^ 3 ,  2, ( 5/2)^2 , 
 3^ 3 , ( 7/2)^ 2 ,  4, ( 9/2)^ 4 ,$
 \newline  
 $  5^ 3 , ( 11/2)^ 2 ,  6^ 1 , ( 13/2)^ 2 , 
    7^ 3 ,  8,$
    \newline 
    $( 17/2)^2$ & 
1& 
$\bf{31/8}$, $24/7$, $15/4$&
$\sf{CL}$, $\sf{FE}$, $\sf{CL}$\\
\hline
50& 
$D_7(a_2)$ & 
216& 
$\C$ & 
$4 k+104$ & 
$-\frac{4 \left(7 k+180\right) \left(15 k+388\right)}{k+30}$& 
$[ 14] (0), [ 13] ( -1), [ 13] ( 1 ), [ 12] ( 0 ), 
[ 11] ( 1), $   
\newline
$[ 11] ( -1 ), [ 10] ( 0 )^{2}, [ 9] ( -1 ), [ 9] ( 1), 
      [ 8] ( 0 ), $ 
\newline 
$ [ 7] ( -1)^{2}, [ 8] ( -2 ), [ 8] ( 2 ), 
      [ 6] ( 0 )^{3}, [ 7] ( 1 )^{2},$
\newline 
$ [ 5] ( -1 ), [ 5] ( 1 ), [ 4] ( 0), [ 3] ( 1 ), [ 3] ( -1 ),[ 4] (-2 ),$
\newline 
$ [ 4] ( 2 ), [ 2] ( 0 )^{2}, [ 1] ( -1), [ 1] ( 1), [ 0] ( 0)$ & 
$1, ( 3/2)^2 ,  2^ 2 , ( 5/2)^ 2 ,  3^ 3 , 
( 7/2)^ 2 ,$
\newline
$   4^ 3 ,  ( 9/2)^ 4 ,  5^ 3 , ( 11/2)^ 2 ,  6^ 2 ,$
  \newline 
  $( 13/2)^ 2 ,  7, (15/2)^ 2 ,  8$ & 
2& 
$\varnothing$&
\\
\hline
49& 
$E_6$& 
216& 
$G_2$ & 
$k+24$ & 
$-\frac{8 \left(117 k^2+6368 k+86670\right)}{k+30}$& 
$[ 0, 0; 22 ], [ 1, 0; 16 ], [ 0, 0;14 ], [ 0, 0; 10 ], [ 1, 0; 8 ],$
\newline 
$          [ 0, 0; 2 ], [ 0, 1; 0 ]$ & 
$1^{14 },  2,  5^ 7 , 6,  8, 9^ 7 ,  12$ & 
1& 
$\bf{30/13}$, 
$\bf{31/12}$, 
$8/3$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$\\
\hline
48&
$D_6$ & 
216& 
$B_2$ & 
$k+\frac{49}{2}$  & 
$-\frac{2 \left(330 k^2+17597 k+234630\right)}{k+30}$& 
$[ 0, 0; 18 ], [ 0, 1; 15 ], [ 0, 0; 14 ], [ 1, 0 ; 10 ], [ 0, 0; 10 ], $ 
\newline 
$[ 0, 1 ; 9 ], [ 0, 0; 6 ], [ 0, 1; 5 ],[ 0, 0; 2 ],[ 0, 2; 0 ]$ & 
$1^{10},  2, (7/2)^ 4 ,  4, (11/2)^ 4 ,  6^ 6 , 
 8, $
 \newline 
 $(17/2) ^4 ,  10$ & 
1& 
$\bf{30/11}$, $\bf{31/10}$, $10/3$&
$\sf{FE}$, $\sf{CL}$, $\sf{CL}$,\\
\hline
47&
$D_5 A_2$ &
214&  
$\C$ & 
$12 k+304$ & 
$-\frac{2 \left(192 k^2+9835 k+125970\right)}{k+30}$& 
$[ 14] (0), [ 12] ( 1/2), [ 12] ( -1/2), [ 10] ( 0),
 [ 10] ( 1/2),$
\newline 
$ [ 10] ( 3/2), [ 10] ( 1),[ 10] ( -1/2), 
[ 10] ( -3/2),  $
\newline 
$[ 10] ( -1), 
[ 8] ( 1), [ 8] ( 1/2 ), [ 8] ( -1/2), [ 8] ( 0),  $ 
\newline 
$[ 8] ( -1), [ 6] ( 1), [ 6] ( 1/2 ), [ 6] ( -1/2), [ 6] ( -1), $
\newline 
$[ 6] ( 0), [ 4] ( -1/2), [ 4] ( 1/2), [ 4] ( 0 ), [ 4] ( -3/2 ), 
 $ 
\newline 
$   [ 4] ( 3/2), [ 2] ( 1/2),[ 2] ( 0)^{2}, [ 2] ( -1/2), [ 2] ( -1), $
\newline 
$ [ 2] ( 1), [ 2] ( -2 ),[ 2] ( 2), [ 0] ( 0)$ &  
$1, 2^ 8, 3^5 ,  4^ 5 ,  5^ 5 , 
 6^ 7 ,  7^ 2 ,  8$ & 
2& 
$\varnothing$&
\\
\hline
46& 
$E_6(a_1)$ & 
214& 
$A_2$ & 
$k+24$  & 
$-\frac{2 \left(252 k^2+13195 k+172770\right)}{k+30}$& 
$[ 0, 0; 16 ], [ 0, 0; 14 ], [ 1, 0; 12 ], [ 0, 1; 12 ], $ 
\newline  
$[ 0, 0; 10 ]^{2}, 
          [ 0, 0; 8 ], [ 0, 1; 8 ], [ 0, 0; 6 ], [ 1, 0; 8 ],$
\newline
 $ [ 1, 0; 4 ], 
          [ 0, 0; 4 ], [ 0, 1; 4 ], [ 0, 0; 2 ],[ 1, 1; 0 ] $ & 
$ 1^ 8 ,  2, 3^ 7 ,  4, 5^ 7 , 6^ 2 ,  7^ 6 , 
   8, 9$ & 
1& 
$\bf{31/9}$, $24/7$, $15/4$&
$\sf{CL}$, $\sf{CL}$, $\sf{CL}$ \\
\hline
45& 
$E_7(a_4)$ & 
212& 
$A_1$ & 
$k+24$& 
$-\frac{6 \left(63 k^2+3224 k+41260\right)}{k+30}$& 
$[ 0; 14 ], [ 0; 12 ], [ 1; 11 ], [ 0; 10 ]^{4}, [ 1; 9 ]^{2}, 
[ 0; 8 ]^{2},$
\newline 
$   [ 0; 6 ]^{3}, [ 1; 7 ], [ 1; 5 ], [ 0; 4 ]^{2}, [ 1; 3 ]^{2}, 
[ 0; 2 ]^{4}, $
\newline 
$   [ 2; 0 ], [ 1; 1 ]$ & 
$ 1^ 3 , ( 3/2)^ 2 ,  2^ 4 , ( 5/2)^ 4 , 
 3^ 2 , ( 7/2)^ 2 ,$
 \newline 
$ 4^ 3 , 
  ( 9/2)^ 2 ,  5^ 2 , ( 11/2)^ 4 , 
   6^ 4 ,$
   \newline 
   $ ( 13/2)^ 2 , 7, 8$ & 
4& 
$\varnothing$&
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.85cm}|p{4cm}|c|p{2.1cm}|p{1.4cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
44& 
$A_6 A_1$ & 
212&  
$A_1$ & 
$7k+180$ & 
$-\frac{6 \left(57 k^2+2888 k+36580\right)}{k+30}$& 
$[ 2; 12 ], [ 1; 11 ], [ 0; 10 ], [ 1; 9 ], [ 2; 8 ], [ 3; 7 ], 
          [ 4; 6 ], $
\newline 
$[ 3; 5 ], [ 2; 4 ], [ 1; 3 ], [ 0; 2 ]^{\oplus 2}, [ 1; 1 ], 
          [ 2; 0 ]$ &       
$1^ 3 , ( 3/2)^ 2 ,  2^ 2, ( 5/2)^ 2 ,  3^ 3, 
( 7/2)^ 4 ,$
\newline 
$ 4^ 5 , 
  ( 9/2)^ 4 ,  5^ 3 , ( 11/2)^ 2 ,  6, ( 13/2)^ 2 , $
  \newline 
  $7^ 3$ & 
2& 
$14/3$&
$\sf{DNA}$\\
\hline
43&
$D_6(a_1)$ & 
210& 
$A_1^2$ &
 $k+48$ 
 \newline 
 $k+48$ &
$-\frac{2 \left(186 k^2+9509 k+121590\right)}{k+30}$ & 
$[ 0; 0; 14 ], [ 0; 1; 11 ], [ 1; 0; 11 ], [ 0; 0; 10 ]^{2},[ 0; 1; 9 ],$
\newline 
$ [ 1; 0; 9 ], [ 0; 0; 8 ],[ 0; 0; 6 ]^{2},[ 1; 1; 8 ], [ 0; 1; 5 ], [ 1; 0; 5 ], $ 
\newline 
$ [ 0; 1; 3 ], [ 1; 0; 3 ], [ 0; 0; 2 ]^{2}, [ 1; 1; 2 ],
[ 2; 0; 0 ], [ 0; 2; 0 ] $&
$1^6 ,  2^ 6 , ( 5/2)^ 4 , ( 7/2)^ 4 , 
 4^ 2 ,  5^ 5 ,$
 \newline  
$  ( 11/2)^ 4 ,  6^ 2 , ( 13/2)^ 4 ,  8$ &           
2&
$\varnothing$&
\\
\hline
42& 
$A_6$ &  
210& 
$A_1^2 $ & 
$k+24$ 
\newline 
$7k+180$&
$-\frac{2 \left(168 k^2+8501 k+107550\right)}{k+30}$ &
$[ 2; 0;12 ], [ 1; 1; 10 ], [ 0; 0; 10 ], [ 2; 0; 8 ], [ 4; 0; 6 ],$ 
\newline 
$ [ 2; 0; 4 ], [ 3; 1; 6 ], [ 1; 1; 2 ], [ 0; 0; 2 ], [ 2; 0; 0 ],[ 0; 2; 0 ]$& 
$1^6 ,  2^ 5 ,  3^ 3 , 4^{13 },  5^ 3 , 
 6^ 5 ,  7^ 3$ & 
1&
$\bf{30/7}$, 
$\bf{31/7}$, 
$14/3$&
$\sf{CL}$, 
$\sf{FE}$, 
$\sf{FE}$ 
%% fails for 14/3 with the representation [2;0;4]
\\
\hline
41& 
$E_8(a_7)$ &
208&   
$0$ & & 
$-\frac{40 (k+24) (6 k+149)}{k+30}$& 
$[ 10 ]^{4}, [ 8 ]^{6}, [ 6 ]^{10}, 
[ 4 ]^{10}, [ 2 ]^{10}$ &
$2^{ 10 },  3^{ 10 },  4^{ 10},  5^ 6 ,  6^ 4$ &
10& 
$\bf{31/6}$, $6$&
$\sf{CL}$, $\sf{DNA}$\\ 
\hline 
40&
$D_5 A_1$ &  
208& 
$A_1^2$ & 
$k+\frac{45}{2}$ 
\newline 
$2k+48$ &
$-\frac{366 k^2+18695 k+238890}{k+30}$&
$[ 0; 0; 14 ], [ 1; 0; 11 ], [ 1; 1; 10 ], [ 0; 0; 10 ], [ 1; 0; 9 ],$ 
\newline 
$ [ 2; 0, 8 ],[ 0; 0; 6 ], [ 0; 1; 9 ], [ 1; 0; 5 ], [ 1; 1; 4 ],[ 1; 0, 3 ], $
\newline 
$ [ 0; 0; 2 ]^{2}, [ 2; 0; 0 ], [ 2; 1; 1 ],[ 0; 1; 7 ], [ 0; 2, 0 ]$ &
$1^ 6 , ( 3/2)^ 6 ,  2^ 2 , 
( 5/2)^ 2 ,  3^ 4 ,( 7/2)^ 2 ,$
\newline  
$  4, 
( 9/2)^ 2 ,  5^ 3 , ( 11/2)^ 4 ,6^ 5 , ( 13/2)^ 2 ,
$
\newline  
$8$ & 
2& 
$\varnothing$&
\\
\hline 
39& 
$E_7(a_5)$ &  
206& 
$A_1$ & 
$k+\frac{47}{2}$  &
$-\frac{3 (3 k+74) (26 k+625)}{k+30}$& 
$[ 0; 10 ]^{3}, [ 1; 9 ], [ 0; 8 ]^{3}, [ 1; 7 ]^{2},
[ 0; 6 ]^{5}, [ 1; 5 ]^{3}, $
\newline  
$[ 0;4 ]^{4}, 
[ 1;3 ]^{3},[ 0; 2 ]^{6}, [ 2; 0 ]$ & 
$1^3 ,  2^ 6 , ( 5/2)^ 6 ,  3^ 4 , 
( 7/2)^ 6 ,  4^ 5 ,$
\newline 
$( 9/2) ^4 , 
   5^ 3 , ( 11/2)^ 2 ,  6^ 3 $ & 
6& 
$\bf{60/13}$, 
$\bf{31/6}$, 
$6$& 
$\sf{DNA}$, 
$\sf{CL}$, 
$\sf{DNA}$\\
\hline 
38& 
$E_6(a_3) A_1$ &
204&  
 $A_1$ & 
 $3k +71$ &
$-\frac{2 \left(111 k^2+5375 k+65070\right)}{k+30}$& 
$[ 0; 10 ]^{2}, [ 1; 9 ], [ 2; 8 ], [ 0; 8 ], [ 1; 7 ]^{2},
[ 2; 6 ], [ 0; 6 ], $
\newline 
$ [ 1; 5 ]^{3}, [ 2; 4 ]^{ 2}, [ 0; 4 ],[ 1; 3 ]^{2}, [ 0; 2 ]^{4}, [ 3; 1 ],[ 2; 0 ]$&
$1^ 3 , ( 3/2)^ 4 , 
 2^ 4 , ( 5/2)^ 4 ,  3^ 7 ,$
 \newline 
 $( 7/2)^ 6 , 
  4^ 4 , ( 9/2)^ 4 ,  5^ 4 , ( 11/2)^ 2 ,6^2$ 
  & 
4&
$\varnothing$&
\\        
\hline 
37& 
$D_6(a_2)$ &
204&  
$A_1^2$ & 
$k+\frac{47}{2}$ 
\newline 
$k+\frac{47}{2}$&
$-\frac{2 \left(114 k^2+5537 k+67230\right)}{k+30}$ & 
$[ 0; 0; 10 ]^{2}, [ 0; 1; 9 ], [ 1; 0; 9 ], [ 0; 0; 8 ], [ 0; 1; 7 ], 
 [ 1; 0; 7 ], $ 
 \newline 
 $[ 0; 0; 6 ]^{3}, [ 1; 1; 6 ], [ 0; 1; 5 ], [ 1; 0; 5 ], 
 [ 0; 0; 4 ], [ 0; 1; 3 ]^{2},$ 
\newline 
$[ 1; 0; 3 ]^{ 2}, [ 0; 0; 2 ]^{ 3},  [ 2; 0; 0 ],
[ 0; 2; 0 ],[ 1; 1; 4 ] $&
$1^ 6 ,  2^ 3 , ( 5/2)^ 8 ,  3^ 5 , 
( 7/2)^ 4 ,  4^ 7 ,$
\newline $( 9/2)^ 4 , 
   5, ( 11/2)^ 4 ,  6^ 2$ & 
 3&
$\bf{90/19}$, 
$\bf{31/6}$, 
$6$&
$\sf{DNA}$, 
$\sf{CL}$\\
\hline
36&  
$D_5(a_1) A_2$ & 
202& 
$A_1$ & 
$6k +\frac{285}{2}$ &
$-\frac{204 k^2+9779 k+117210}{k+30}$&
$[ 0; 10 ], [ 1; 9 ], [ 2; 8 ], [ 3; 7 ], [ 1; 7 ], [ 2; 6 ], [ 0; 6 ],
 [ 3; 5 ], $ 
 \newline
 $ [ 1; 5 ], [ 2; 4 ]^{2}, [ 1; 3 ]^{2}, [ 4; 2 ], 
 [ 0; 2 ]^{2},  [ 3; 1 ],[ 2; 0 ]$&
$1^ 3 , ( 3/2)^ 4 ,  2^ 7 , ( 5/2)^ 4 , 
 3^ 6 , ( 7/2)^ 6 ,  $
 \newline $4^ 4 , 
  ( 9/2)^ 6 ,  5^ 3 , ( 11/2)^ 2 ,  6$ 
  &  
2&
$\varnothing$&
\\
\hline
35& 
$A_5 A_1$ & 
202&
$A_1^2$ &
$k+\frac{47}{2}$  
\newline 
$3k+14$&
$-\frac{216 k^2+10427 k+125850}{k+30}$& 
$[ 0; 0; 10 ], [ 0; 1; 9 ], [ 1; 0; 9 ], [ 0; 2; 8 ], [ 0; 1; 7 ],
[ 0; 0; 6 ],$ 
 \newline 
 $ [ 1; 1; 6 ], [ 0; 1; 5 ], [ 0; 2; 4 ], [ 0; 1; 3 ],
  [ 1; 2; 5 ], [ 1; 0; 3 ],$ 
 \newline 
$ [ 0; 0; 2 ]^{2}, [ 0; 3; 1 ], [ 0; 2; 0 ],
 [ 1; 1; 4 ], [ 2; 0; 0 ]$&
$1^ 6 , ( 3/2)^ 4 ,  2^ 2 , 
( 5/2)^ 4 ,  3^ 7 , ( 7/2)^ 8 ,$
\newline $ 4^ 5 , 
  ( 9/2)^ 2 ,  5^ 3 , ( 11/2)^ 4 ,  6$ 
  & 
2&
$\varnothing$&
\\
\hline
34&
$A_4 A_3$ &
200& 
  $A_1$ &  
 $10k+238$ &
$-\frac{12 (3 k+70) (5 k+119)}{k+30}$ & 
$[ 1; 9 ], [ 2; 8 ], [ 3; 7 ], [ 4; 6 ], [ 0; 6 ], [ 3; 5 ], [ 1; 5 ],$ 
\newline 
$  [ 2;4 ]^{2}, [ 5; 3 ], [ 1; 3 ], [ 4; 2 ], [ 0; 2 ], [ 3; 1 ], 
[ 2; 0 ]$ &
$1^3  , ( 3/2)^ 4 ,  2^ 6 , 
( 5/2)^ 8 ,  3^ 6 , ( 7/2)^ 6 , $
\newline 
$4^ 6 , 
  ( 9/2)^ 4 ,  5^ 3 , ( 11/2)^ 2$ &
1&
$\bf{31/5}$, 
$\bf{32/5}$, 
$25/4$&
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{FE}$\\
\hline
33&
$D_5$ &
200& 
 $B_3$ & 
 $k+22$ &
$-\frac{24 \left(15 k^2+766 k+9790\right)}{k+30}$&
$[ 0, 0, 0; 14 ], [ 0, 0, 0; 10 ], [ 0, 0, 1; 10 ], [ 1, 0, 0; 8 ],$ 
\newline 
$  [ 0, 0, 0; 6 ], [ 0, 0, 1; 4 ], [ 0, 0, 0; 2 ], [ 0, 1, 0; 0 ]$ & 
$1^{ 21 },  2,  3^ 8 ,  4,  5^ 7 ,  6^ 9 ,  8$ 
&
1 &
$\bf{31/8}$, 
$4$&
$\sf{FE}$, 
$\sf{CL}$\\  
\hline
32&
$E_6(a_3)$ & 
198 &
$G_2$ & 
$k+22$  & 
$-\frac{2 \left(108 k^2+5219 k+63090\right)}{k+30}$& 
$[ 0, 0; 10 ]^{2}, [ 1, 0; 8 ], [ 0, 0; 8 ], [ 1, 0; 6 ], [ 0, 0; 6 ], $ 
\newline 
$ [ 1, 0; 4 ]^{ 2},  [0, 0; 4 ], [ 0, 0 ; 2 ]^{3}, [ 0, 1; 0 ]$&
$1^{ 14 },  2^ 3 ,  3^{ 15},  4^ 8 ,  5^ 8 ,  6^ 2$ &
3&
$\bf{40/9}$, 
$\bf{31/6}$, 
$6$&
$\sf{DNA}$, 
$\sf{CL}$, 
$\sf{DNA}$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.75cm}|p{4cm}|c|p{2.1cm}|p{1.4cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
31& 
$D_4 A_2$ &
198&  
$A_2$ & 
$2k+46$ &
$-\frac{8 \left(39 k^2+1960 k+24630\right)}{k+30}$& 
$[ 0, 0; 10 ], [ 1, 0; 8 ], [ 0, 1; 8 ], [ 1, 0; 6 ], [ 1, 1; 6 ], 
[ 0, 1; 6 ],$  
\newline 
$  [ 1, 0; 4 ],[ 0, 0; 4 ], [ 0, 1; 4 ], [ 0, 0; 2 ]^{2},[ 0, 2; 2 ], [ 2, 0; 2 ],$
\newline
 $  [ 1, 1; 0 ]$&
$1^8 ,  2^{ 14 },  3^ 7 ,  4^{ 14 },  5^ 6 ,  6$ &
2&
$\varnothing$&
\\
 \hline
30& 
$A_4 A_2 A_1$ &  
196& 
$A_1$ & 
$15k+350$ & 
$-\frac{2 (3 k+70) (25 k+564)}{k+30}$& 
$[ 2; 8 ], [ 3; 7 ], [ 4; 6 ], [ 3; 5 ], [ 1; 5 ], [ 6; 4 ], [ 2; 4 ],$ 
\newline 
$[ 5;3 ], [ 1;3 ], [ 4; 2 ], [ 0; 2 ]^{2}, [ 5; 1 ], [ 2; 0 ]$ &
$1^ 3 , ( 3/2)^ 6 ,  2^ 7 , 
( 5/2)^ 8 ,  3^{ 10 }, ( 7/2)^ 6 ,$ 
\newline
$   4^ 5 , ( 9/2)^ 4 ,  5^ 3$ &
2& 
$\bf{168/25}$, 
$\bf{217/30}$, 
$20/3$&
$\sf{NCL}$, 
$\sf{NCL}$, 
$\sf{DNA}$
\\
\hline
29& 
$D_5(a_1) A_1$ &
196& 
 $A_1^2$ & 
 $k+22$ 
 \newline 
$8k+184$  & 
$-\frac{2 \left(93 k^2+4414 k+52440\right)}{k+30}$& 
$[ 0; 0; 10 ], [ 0; 2; 8 ], [ 1; 2; 7 ], [ 0; 4; 6 ], [ 0; 2; 6 ], 
[ 0; 2; 4 ],$ 
\newline 
$  [ 1; 2; 5 ],[ 0; 4; 2 ], [ 0; 0; 2 ]^{2}, [ 0; 2; 0 ],
[ 2; 0; 0 ],[ 1; 0; 3 ],$
\newline 
$  [ 1; 4; 1 ]$&
$1^ 6 , ( 3/2)^{ 10 },  2^ 7 , ( 5/2)^ 2 , 
 3^ 3 , ( 7/2)^ 6 , $
 \newline 
$   4^ 8 , ( 9/2)^ 6 ,  5^ 3 ,  6$ &
2&
$\varnothing$&
\\
\hline
28&
$A_5$ &  
196& 
$A_1 G_2$ & 
$k+\frac{45}{2}$ 
\newline 
$k+22$&
$-\frac{5 \left(42 k^2+2023 k+24378\right)}{k+30}$& 
$[ 0;0, 0;  10 ], 
[ 1;0, 0;  9 ], 
[0; 1, 0;  8 ], 
[ 0;0, 0;  6 ],$ 
\newline 
$ [ 1;1, 0;  5 ],
[1; 0, 0;  3 ], 
[0; 1, 0;  4 ], 
[0;  0, 0; 2 ], $
\newline 
$[  0;0, 1; 0 ]$  &
$1^{ 17},  2, (5/2)^ 2 ,  3^ 7 , 
( 7/2)^{ 14 },4,  5^ 7 ,$
\newline 
$ 
  ( 11/2)^ 2 ,  6$ &
1&
$\varnothing$&
\\
\hline 
27& 
$A_4 A_2$ & 
194& 
$A_1^2$ &
$15k+350$ 
\newline 
$k+22$ & 
$-\frac{6 (24 k^2 + 1095 k + 12490 )}{k + 30}$& 
$[ 2; 0; 8 ], 
[ 4; 0; 6 ], 
[ 3; 1; 6 ], 
[ 6; 0; 4 ], 
[ 2; 0; 4 ], 
[ 1; 1; 4 ], 
$ 
\newline 
$
[ 4; 0; 2 ], 
[ 0; 0; 2 ], 
[ 5; 1; 2 ], 
[ 2; 0; 0 ], 
[ 0; 2; 0 ]$ & 
$1^6 ,  2^{ 18 },  3^{ 14},  4^{ 13},  5^ 3 $ &
1 &
$\bf{31/5}$, 
$20/3$, 
$7$&
$\sf{CE}$, 
$\sf{CL}$, 
$\sf{CE}$
%%% note that for $31/5$ k^\natural is NOT admissible
\\
\hline
26&
$A_4 (2 A_1)$ &  
192& 
$\C A_1$ & 
$5 k+\frac{225}{2}$ 
\newline 
$2k+45$&
$-\frac{2 (2 k + 45 ) (33 k + 742  )}{k + 30}$& 
$[ 0; 8] (0), [ 1; 7] ( -1/2), [ 1; 7] ( 1/2 ), [ 0; 6] ( 1 ),$
\newline 
$[ 0; 6] ( -1 ),   [ 0; 6] ( 0 ), [ 1; 5] ( 3/2 ), [ 1; 5] ( 1/2 ), $ 
$[ 0; 6] ( 2 ), [ 0; 6] ( -2 ), [ 2; 4] ( -1 ),[ 2; 4] ( 1),[ 0; 4] ( 1),$
\newline   
$ [ 0; 4] ( -1 ), [ 0; 4] ( 0 ),  [ 1; 5] ( -1/2), [ 1; 5] ( -3/2 ),$
$[ 1; 3] ( -3/2 ), [ 1; 3] ( -1/2 ), [ 2; 2] ( 0 ),  [ 0; 2] ( 0 )^{2}, $ 
\newline 
$  [ 0; 2] (-2 ), [ 0, 2] (-1 ), [ 1; 3] ( 1/2 ),[ 1; 3] ( 3/2), $
\newline 
$[ 1; 1] ( 1/2), [ 1; 1] ( -1/2 ),  [ 2; 0] ( 0 ), [ 0; 2] ( 1 ),$
\newline 
$ [ 1; 1] ( -5/2),[ 0; 2] ( 2 ), [ 1; 1] ( 5/2 ),
[ 0; 0] ( 0 )$ &
$1^ 4 , ( 3/2)^ 8 ,  2^ 9 , 
( 5/2)^ 8 ,  3^ 9 , ( 7/2)^ 8 , $
\newline 
$ 4^ 5 ,  ( 9/2)^ 4 ,  5$ &  
2&
$20/3$; 
$15/2$&
$\sf{DNA}$, 
$\sf{DNA}$
\\
\hline
25& 
$D_5(a_1)$ & 
190&  
$A_3$ & 
$k+21$ & 
$-\frac{(2 (2 k+45) (33 k + 742 )}{k + 30}$& 
$[ 0, 0, 0; 10 ], [ 0, 0, 0; 8 ], [ 1, 0, 0; 7 ], [ 0, 0, 0; 6 ], $ 
 \newline 
 $      [ 0, 0, 0; 4 ], [ 0, 0, 1; 7 ], [ 0, 1, 0; 6 ], [ 1, 0, 0; 5 ],$
 \newline 
$ [ 0, 0, 0; 2 ]^{2}, [ 1, 0, 1; 0 ],[ 0, 0, 1;5 ], [ 0, 0, 1; 1 ],$ 
      \newline 
$ [ 0, 1, 0; 2 ], [ 1, 0, 0; 1 ]$ & 
$1^{ 15 }, ( 3/2)^ 8 ,  2^ 8 ,  3, ( 7/2)^ 8 , 
 4^ 8, $
 \newline 
 $(9/2)^ 8 , 5,  6$ & 
2 &
$\varnothing$&
\\ 
\hline
24& 
$2 A_3$ &  
188& 
$B_2$ & 
$2 k + \frac{89}{2}$  &
$-\frac{30 (k + 22 ) (4k + 89 )}{k + 30}$& 
$[ 0, 1; 7 ], [ 1, 0; 6 ], [ 0, 0; 6 ], [ 0, 1; 5 ], [ 0, 2; 4 ], $ 
\newline 
$[ 1, 1; 3 ], [ 1, 0; 2 ], [ 0, 0; 2 ], [ 0, 1; 1 ], [ 0, 2; 0 ]$ & 
$1^{ 10}, ( 3/2)^ 4 ,  2^ 6 , 
( 5/2)^{ 16},  3^{ 10 }, $
\newline 
$( 7/2)^ 4 , 
   4^ 6 , ( 9/2)^ 4$ & 
1&
$\bf{31/4}$&
$\sf{CL}$ \\
\hline
23&
 $A_4 A_1$ &  
 188& 
 $\C  A_2$ & 
 $30 k+675$ 
 \newline 
 $k+21$&
$-\frac{3 (42 k^2 1877 k + 20990   )}{k + 30}$ & 
$[ 0, 0; 8] (0), 
[ 0, 0; 7] ( 3), 
[ 0, 0; 7] ( -3), 
[ 0, 0; 6] ( 0),$
\newline 
$[ 0, 1; 6] ( 2),[ 1, 0; 6] ( -2 ), 
[ 0, 0; 5] ( 3), 
[ 0, 0; 5] ( -3),$
\newline 
$[ 0, 0; 4] ( 0), 
[ 1, 0; 5] ( 1),[ 0, 1; 5] ( -1),
[ 1, 0; 4] ( 4),  $
\newline 
$[ 0, 0; 3] (3), 
[ 0, 0; 3] ( -3), 
[ 0, 0; 4] ( -6), [ 0, 0; 4] ( 6),$
\newline 
$[ 0, 0; 2] ( 0)^{2}, 
[ 0, 1; 4] ( -4), 
[ 0, 1; 2] ( 2),
[ 1, 0; 2] ( -2),$
\newline  
$[ 0, 0; 1] ( 3), 
[ 0, 0; 1] ( -3), 
[ 1, 0; 3] ( 1), 
[ 1, 0; 1] ( -5),$
\newline 
$[ 1, 0; 2] ( -2), 
[ 0, 0; 1] ( 3), 
[ 0, 0; 1] ( -3),  
[ 1, 0; 3] ( 1),$
\newline 
$[ 1, 0; 1] ( -5),
[ 0, 1; 3] ( -1), [ 0, 1; 1] ( 5), 
[ 1, 1; 0] ( 0)],$
\newline 
$[ 0, 0; 0] ( 0 )$ &
$1^9 , ( 3/2)^ 8 ,  2^ 8 , 
( 5/2)^ 8 ,  3^ 9 , ( 7/2)^ 8 , $
\newline $4^ 7 , 
  ( 9/2)^ 2 ,  5$ 
  &
2&
$20/3$; $15/2$&
$\sf{DNA}$, 
$\sf{DNA}$
\\
 \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.9cm}|p{3.6cm}|c|p{2.1cm}|p{1.7cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
22&
$D_4(a_1) A_2$ & 
184& 
$A_2$ & 
$6k+ 132$ & 
$-\frac{16 \left(  6 k^2+254 k +2685\right)}{k + 30}$& 
$[ 1, 1; 6 ], [ 3, 0; 4 ], [ 0, 3; 4 ], [ 2, 2; 2 ],[ 0, 0;2 ], [ 1, 1; 0 ] $ &
$1^8 ,  2^{ 28 },  3^{ 20 },  4^ 8 $ & 
 1&
$\bf{31/4}$, 
$25/3$, 
$9$& 
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{CL}$
\\
\hline
21 
&
$D_4A_1$ &
184& 
$C_3$ & 
$k+\frac{41}{2}$ & 
$-\frac{174 k^2+ 8219 k +97410}{k + 30}$& 
$[ 0, 0, 0; 10 ], [ 1, 0, 0; 7 ], [ 0, 1, 0; 6 ], [ 1, 0, 0; 5 ],$ 
\newline 
$ [ 0, 0, 0; 2 ]^{2}, [ 0, 0, 1; 1 ], [ 2, 0, 0; 0 ]$& 
$1^{ 21 }, ( 3/2)^{ 14 },  2^ 2 , 
( 7/2)^ 6 ,  4^{ 14}, $
\newline 
$( 9/2)^ 6 , 
   6$ & 
2&
$\varnothing$&
\\ 
\hline
20&
$A_3 A_2 A_1$ & 
182 & 
$A_1^2$ & 
$k+\frac{41}{2}$ 
\newline 
$24k+528$&
$-\frac{3 (30 k^2+1253 k+13070)}{k + 30}$& 
$[ 0; 4; 6 ], [ 1; 2; 5 ], [ 0; 6; 4 ], [ 0; 2;4 ], [ 1; 6; 3 ], 
 [ 0; 8; 2 ],$ 
 \newline 
 $ [ 0; 4; 2 ], [ 0; 0; 2 ],[ 1; 4; 1 ], [ 0; 2; 0 ],  [ 2;0; 0 ]$ & 
$1^ 6 , ( 3/2)^ {10},  2^{ 15 }, ( 5/2)^{ 14 }, 
 3^{ 10 }, $
 \newline 
 $( 7/2)^ 6 ,  4^ 5$ & 
1&
$\bf{31/4}$,
$25/3$,\newline   
$19/2$, 
$8$ & 
$\sf{CE}$, 
$\sf{FE}$, 
\newline 
$\sf{CL}$,
$\sf{CE}$
\\
\hline
19& 
$A_4$ & 
180& 
$A_4$ & 
$k+20$ & 
$-\frac{4 ( 30 k^2+1333 k +14850)}{k + 30}$& 
$[ 0, 0, 0, 0; 8 ], 
[ 1, 0, 0, 0; 6 ], 
[ 0, 0, 0, 0; 6 ], 
[ 0, 0, 0, 1; 6 ], $
\newline  
 $[ 0, 0, 0, 0; 4 ], 
 [ 1, 0, 0, 0 ;2 ], 
[ 0, 0, 0, 0; 2 ], 
[ 0, 0, 0, 1; 2 ],$ 
\newline 
$[ 0, 1, 0, 0; 4 ], 
[ 1, 0, 0, 1; 0 ], 
[ 0, 0, 1, 0; 4 ] $&
$1^{ 24},  2^{ 11},  3^{ 21},  4^{11},  5$ & 
1&
$\bf{31/5}$, 
$20/3$, 
$15/2$&
$\sf{FE}$, 
$\sf{CL}$, 
$\sf{CL}$
\\
\hline
18& 
$A_3 A_2$ & 
178&  
$\C B_2$ & 
$12 k+264$
\newline  
$k+20$&
$-\frac{2 (42 k^2+1729 k + 17790)}{k + 30}$ & 
$[ 0, 0; 6] (2 ), 
[ 0, 0; 6] ( -2 ), 
[ 0, 0; 6] ( 0 ), 
[ 0, 1; 5] ( -1 ), $ 
\newline 
$[ 0, 1; 5] ( 1 ), 
[ 1, 0; 4] ( 0 ),
[ 0, 0; 4] ( 0 ), 
[ 0, 0; 4] ( 2 ),  $ 
\newline 
$[ 0, 0; 4] ( -2 ), 
[ 0, 1; 3] ( 1 ), 
[ 0, 1; 3] ( -1 ), 
[ 1, 0; 2] ( 2 ),$ 
\newline 
$[ 0, 0; 0] ( 0 ), 
[ 1, 0; 2] ( -2 ), 
[ 0, 0; 2] ( 0 )^2,
[ 0, 0; 2] ( 2),$
\newline 
$[ 0, 1; 3] ( -3 ), 
[ 0, 1; 3] ( 3 )
[ 0, 1; 1] ( 1 ), 
[ 0, 2; 0] ( 0 ),$ 
\newline 
$[ 0, 0; 2] ( -2 ), 
[ 0, 0; 2] ( -4 ), 
[ 0, 0; 2] ( 4 ), 
[ 0, 1; 1] ( -1 )$&
$1^{ 11}, ( 3/2)^ 8 ,  2^{ 16 }, 
( 5/2)^{ 16},  3^ 8 ,$
\newline 
$( 7/2)^ 8 , 
  4^ 3 $ &
2& 
$\bf{31/4}$; $8$&
$\sf{DNA}$, $\sf{DNA}$\\
\hline
17& 
$D_4(a_1) A_1$ & 
176 &
 $A_1^3$ & 
$k+20$ 
 \newline 
$k+20$
\newline 
$k+20$ &
$-\frac{6 ( k+20) (13 k+266)}{k + 30}$&  
$[ 0; 0; 0; 6 ]^{2}, 
[ 0; 0; 1; 5 ], 
[ 0; 1; 0; 5 ], 
[ 1; 0; 0; 5 ], $ 
\newline
$ [ 0;1, 1, 4 ], [ 1; 1; 0; 4 ], [ 0; 0; 0; 4 ], [ 0; 1; 0; 3 ]^{2},$
\newline 
$ [ 1; 0, 1, 4 ], [ 0; 0; 1; 3 ]^{2},
  [ 1; 0; 0; 3 ]^{2}, [ 0; 0; 0; 2 ]^{4},  $ 
  \newline 
  $[ 0; 0, 1, 1 ], [ 1; 0; 0; 1 ], [ 2; 0; 0; 0 ], [ 0; 0; 2; 0 ], $
  \newline 
  $ [ 0; 2, 0, 0 ], [ 1; 0; 1; 2 ], [ 1; 1; 0; 2 ], [ 0; 1; 1; 2 ],$
  \newline 
$ [ 0; 1, 0, 1 ], [ 1; 1; 1; 1 ]$&
$1^ 9 , ( 3/2)^ {14 },  2^{ 16}, 
( 5/2)^{ 12 },  3^{ 13}, $
\newline 
$( 7/2)^ 6 , 
   4^ 2 $ & 
 4&
$10$ & 
%% cc is zero for this value
$\sf{DNA}$ \\
\hline 
16& 
$A_3(2 A_1)$ &
172&  
$A_1 B_2$ & 
$2k+40$ 
\newline 
$k+\frac{39}{2}$&
$-\frac{2 (36 k^2+1429 k +14190)}{k + 30}$& 
$[ 0;0,  0; 6 ], [ 1;0,  0 ; 5 ], [ 0;0,  1; 5 ], [ 1;0, 1; 4 ],$
\newline 
$ [ 2;  0,0; 4 ], [ 1; 1, 0; 3 ], [ 1;0,  0; 3 ], [ 0; 0, 1; 3 ], $ 
 \newline 
 $ [ 1; 0,0 ; 2 ], [ 0;0,  0; 2 ]^{2},[  2;0, 1; 1 ], [ 1;0,  0;1 ],$ 
 \newline 
 $ [ 2;0,  0; 0 ], [ 1; 0, 1; 2 ], [ 0; 0,  2; 0 ] $ &
$1^{ 13}, ( 3/2)^ {14},  2^{ 15}, 
( 5/2)^{ 16},  3^{ 11},$
\newline 
$( 7/2)^ 6 , 4$ & 
2&
$8$, $10$&
$\sf{DNA}$, $\sf{DNA}$\\
\hline
15& 
$(2 A_2)(2 A_1)$  &
168&   
$B_2$ & 
$3 k + 59$ & 
$-\frac{20 (k+18) (3k+59)}{k + 30}$&
$[ 0, 1; 5 ], [ 0, 2; 4 ], [ 1, 1; 3 ], [ 2, 0; 2 ],[ 1, 0; 2 ], [ 0, 0; 2 ],$ 
\newline 
$ [ 0, 2; 0 ], [ 0, 3; 1 ] $&
$1^{10}, ( 3/2)^{ 20},  2^{ 20}, 
( 5/2^{ 16 },  3^{ 10 },$
\newline
$ ( 7/2)^ 4$ &
1&
$\bf{31/3}$, 
$\bf{32/3}$, 
$21/2$&
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{FE}$ 
 \\
\hline
14& 
$D_4$ & 
168 & 
$F_4$ & 
$k+18$ & 
$-\frac{8 (21 k^2+992 k+11790)}{k + 30}$&  
%$[ 0, 0, 0, 0; 10 ], [ 1, 0, 0, 0; 6 ], [ 0, 0, 0, 0; 2 ],$
$[ 0, 0, 0, 0; 10 ], [ 0, 0, 1, 0; 6 ], [ 0, 0, 0, 0; 2 ],$
\newline  
%$[ 0, 1, 0, 0; 0 ]$ & 
$[ 1, 0, 0, 0; 0 ]$ &
$1^{52},  2,  4^{ 26 },  6 $& 
1 &
$\bf{30/7}$, 
$\bf{31/6}$, 
$6$&
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{CL}$ 
\\
\hline
13& 
$D_4(a_1)$ &
166&  
$D_4$ & 
$k+18$ & 
$-\frac{2 (36 k^2+1435 k+14370)}{k + 30}$ & 
$[ 0, 0, 0, 0; 6 ]^{2}, [ 0, 0, 1, 0; 4 ], [ 0, 0, 0, 0; 4 ],$
\newline 
$[ 1, 0, 0, 0; 4 ], [ 0, 0, 0, 0; 2 ]^{3}, [ 0, 0, 0, 1; 4 ],$
\newline 
$ [ 0, 0, 0, 1; 2 ], [ 0, 1, 0, 0; 0 ], [ 1, 0, 0, 0; 2 ],$
\newline 
$ [ 0, 0, 1, 0; 2 ]$&
$ 1^{28},  2^{ 27 },  3^{ 25 },  4^ 2$ &
3&
$\bf{31/4}$, 
$8$, $10$&
$\sf{FE}$, 
$\sf{DNA}$,  
$\sf{DNA}$\\
\hline
\end{tabular} \\[0.25em] 
\captionof{table}{\footnotesize{Data for the $\mf{sl}_2$-triples 
and some collapsing levels in $E_8$ (continued)}} 
\label{Tab:Data-E8-5}}
%\end{landscape}

{\tiny
%% 10 columns
\begin{tabular}{|c|c|c|c|p{1.2cm}|c|p{5.7cm}|p{3.6cm}|c|p{2.1cm}|p{1.7cm}|}
\hline 
I & 
II & 
III & 
IV & 
V & 
VI & 
VII & 
VIII & 
IX & 
X & 
XI \\[0.5em]
%%%%
n$^\circ$ & 
$G.f$ & 
$\dim G.f$ & 
$\g^\natural$ & 
$k^\natural$  & 
$c(k,f)$ & 
Decompositions into $(\g^\natural\times \mf{s})-$modules & 
Conformal weights & 
mult. 
%$(\C\times\mf{s})$ 
& 
$k+h^\vee$, 
\newline 
$c(k,f)=c(k^\natural)$ & 
Conclusions
\\[-0.5em] 
&& && && && &&\\
\hline
12& 
$A_3 A_1$ & 
164&  
$A_1  B_3$ & 
$k+\frac{39}{2}$ 
\newline 
$k+18$ &
$-\frac{3 (22 k^2+857 k+8390 )}{k + 30}$ & 
$[0; 0, 0, 0;  6 ], [ 1;0, 0, 0;  5 ], [ 0; 1, 0, 0; 4 ], $ 
         \newline 
$   [ 0;0, 0, 1;  4 ], [ 1;0, 0, 0 ; 3 ], [ 0;0, 0, 0;  2 ]^{2}, $
    \newline 
$    [ 1;1, 0, 0; 1; 1 ], [ 2;0, 0, 0;  0 ], [ 0;0, 0, 1;  2 ],$
\newline    
$ [ 1;0, 0, 1;  3 ], [ 0;  0, 1, 0; 0 ]$& 
$1^{ 24}, ( 3/2)^{ 14 },  2^{ 10}, 
( 5/2)^{ 18},  3^{ 15},$
\newline 
$( 7/2)^ 2 , 4,$ & 
 2&
$8$, $10$&
$\sf{DNA}$, $\sf{DNA}$\\ 
\hline
11& 
$(2 A_2) A_1$ &  
162 & 
$A_1  G_2$  & 
$3k +59$
\newline 
$k+8$ & 
$-\frac{2 (27 k^2+ 997 k + 9330 )}{k + 30}$ & 
$[ 1; 0, 0; 5 ], [ 2; 0, 0; 4 ], [ 0; 1, 0; 4 ], [ 1; 1, 0; 3 ],$ 
\newline 
$ [ 1; 0, 0; 3 ], [ 2; 1, 0; 2 ], [ 0; 0, 0; 2 ]^{2}, [ 3; 0, 0; 1 ],$  \newline 
$ [ 1; 1, 0; 1 ], [ 2; 0, 0; 0 ], [ 0; 0, 1; 0 ]$ &
$1^{17}, ( 3/2)^{ 18},  2^{ 23}, 
( 5/2)^{ 16},  3^{ 10} ,$
\newline 
$ ( 7/2)^ 2$ &
 2&
$\varnothing$&
\\ 
\hline
10&
$2 A_2$ &  
156& 
$G_2^2$ &
$k+18$ 
\newline 
$k+18$ &
$-\frac{4 (k+18) (12k+205 )}{k + 30}$ &  
$[ 1, 0; 0, 0; 4 ], [ 0, 0; 1, 0; 4 ], [ 1, 0; 1, 0; 2 ],$ 
\newline
$[ 0, 0; 0, 1; 0 ], [ 0, 1; 0, 0; 0 ], [ 0, 0; 0, 0; 2 ]$&
$1^{ 28},  2^{ 50},  3^{ 14} $& 
1&
$\bf{31/3}$, 
$12$, $10$&
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{CE}$ \\
\hline
9&
$A_2(3 A_1)$ & 
154& 
$A_1   G_2$ &
$k+\frac{35}{2}$ 
\newline 
$2k+36$&
$-\frac{12 (k+10 ) (2k+29 )}{k + 30}$ &  
$[ 0; 1, 0; 4 ], [ 1; 1, 0; 3 ], [ 0; 2, 0; 2 ], [ 0; 0, 0; 2 ],$ 
\newline 
$ [ 0; 0, 1; 0 ], [ 1; 0, 1; 1 ], [ 2; 0, 0; 0 ]$ & 
$ 1^{17 }, ( 3/2)^{ 28},  2^{ 28}, ( 5/2) ^{14 },  3^ 7$ & 
1& 
$\varnothing$& 
\\
\hline
8& 
$A_3$ &
148 &
 $B_5$ & 
$k +16$ & 
$-\frac{20 (3 k^2+115 k +1122 ) }{k + 30}$& 
$ [ 0, 0, 0, 0, 0;  6 ], [1, 0, 0, 0, 0;  4 ], [0; 0, 0, 0, 0;  2 ],$
\newline 
$  [ 0, 0, 0, 0, 1; 3 ], [ 0, 1, 0, 0, 0; 0 ]$ & 
$1^{ 55},  2, (5/2)^{ 32},  3^{ 11 },  4$ &           
1&
$\bf{31/4}$, 
$8$, 
$10$
&
$\sf{FE}$, 
$\sf{CL}$, 
$\sf{CL}$\\
\hline
7&
$A_2(2 A_1)$ &
146&  
 $A_1 B_3$ & 
 $6k+108$ 
 \newline 
 $k+16$ &
$-\frac{6 (2 k+29 ) (3k+50 )}{k + 30}$ & 
$[ 2; 0, 0, 0;  4 ], [ 1; 0, 0, 1;  3 ], [2;  1, 0, 0; 2 ], $ 
 \newline 
 $      [ 4; 0, 0, 0; 2 ], [ 0;0, 0, 0; 2 ], [2;  0, 0, 0;0 ], $ 
  \newline 
  $  [ 3;0, 0, 1; 1 ],[ 0; 0, 1, 0;  0 ]$&
$1^{ 24}, ( 3/2)^{ 32},  2^{ 27}, ( 5/2)^{ 16},  3^ 3$ & 
1&
$\bf{31/3}$, 
$12$, 
$25/2$, 
$14$&
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{FE}$, 
$\sf{CL}$\\
\hline
6&
$A_2 A_1$ &  
136 & 
$A_5$ & 
$k +15$ & 
$-\frac{2 (k+15) (15k+202)}{k + 30}$& 
$[ 0, 0, 0, 0, 0; 4 ], 
[ 1, 0, 0, 0, 0; 3 ], 
[ 0, 0, 0, 0, 1; 3 ], 
$ 
\newline 
$  [ 0, 0, 0, 0, 0; 2 ]^{2}, 
 [ 1, 0, 0, 0, 0; 1 ],  
 [ 0, 0, 0, 0, 1; 1 ], $ 
 \newline 
 $ [ 0, 1, 0, 0, 0; 2 ], 
  [ 1, 0, 0, 0, 1; 0 ], 
  [ 0, 0, 0, 0, 1; 2 ],$
  \newline  
$  [ 0, 0, 1, 0, 0; 1 ]$& 
$1^{ 35}, ( 3/2)^{ 32},  2^{ 32}, 
( 5/2)^{ 12},  3$&
2&
$15$ &
$\sf{DNA}$\\ 
\hline
5& 
$4 A_1$ & 
128 & 
$C_4$ & 
$k +\frac{29}{2}$  &
$-\frac{12 (k+10) (2k+ 29 )}{k + 30}$ & 
$[ 1, 0, 0, 0; 3 ], [ 0, 1, 0, 0; 2 ], [ 0, 0, 0, 0; 2 ],$
     \newline  
     $      [ 0, 0, 1, 0; 1 ],[ 2, 0, 0, 0; 0 ]$ &
$1^{36 }, ( 3/2)^{ 48 },  2^{ 28}, ( 5/2)^ 8$ & 
1&
$\bf{31/2}$, 
$15$, 
$14$, &
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{CE}$ \\
\hline
4& 
$A_2$ &
114&  
$E_6$ & 
$k +12$ & 
$-\frac{2 (12 k^2+305 k+2070 )}{k + 30}$& 
$[ 0, 0, 0, 0, 0, 0; 4 ], 
[ 1, 0, 0, 0, 0, 0; 2 ], $
\newline
$[ 0, 0, 0, 0, 0, 1; 2 ], 
[ 0, 0, 0, 0, 0, 0; 2 ],$
\newline 
$[ 0, 1, 0, 0, 0, 0; 0 ]$&
$1^{78 },  2^{ 55 },  3$ & 
1&
$\bf{31/3}$, 
$12$, $15$& 
$\sf{FE}$, 
$\sf{CL}$, 
$\sf{CL}$\\
\hline
3& 
$3 A_1$ &
112&  
$A_1 F_4$ & 
$k +\frac{29}{2}$ 
\newline 
$k+12$&
$-\frac{18 k^2+341 k+1470}{k + 30}$&  
%$[ 1;0, 0, 0, 0;  3 ], 
%[ 0;  1, 0, 0, 0; 2 ], 
%[ 0; 0, 0, 0, 0;  2 ],$ 
$[ 1; 0, 0, 0, 0;  3 ], 
[ 0 ;  0, 1, 0, 0; 2 ], 
[ 0 ; 0, 0, 0, 0;  2 ],$
\newline 
%$[ 1; 1, 0, 0, 0; 1 ], 
%[ 2;0, 0, 0, 0;  0 ], 
%[0; 0, 1, 0, 0; 0 ]$&
$[ 1; 0, 1, 0, 0; 1 ], 
[ 2;0, 0, 0, 0;  0 ], 
[0; 1, 0, 0, 0; 0 ]$&
$1^{55}, ( 3/2)^{ 52 },  2^{ 27}, ( 5/2)^2$ &  
1&
$\bf{31/2}$, 
$18$, 
$12$, $15$, &
$\sf{CL}$, 
$\sf{CL}$, 
$\sf{CE}$, 
$\sf{CE}$ \\
\hline
2& 
$2 A_1$ &  
92& 
$B_6$ & 
$k +10$ &
$-\frac{12 (k-1 ) (k + 10 )}{k + 30}$& 
$[ 1, 0, 0, 0, 0, 0; 2 ], [ 0, 0, 0, 0, 0, 0;2 ],$
\newline 
$[ 0, 0, 0, 0, 0, 1; 1 ], 
 [ 0, 1, 0, 0, 0, 0; 0 ]$& 
$1^{ 78 }, ( 3/2)^{ 64 },  2^{ 14}$ &  
1&
$\bf{31/2}$, 
$18$, $20$& 
$\sf{FE}$,
$\sf{CL}$, 
$\sf{CL}$\\
\hline
1& 
$A_1$ & 
58&  
$E_7$ & 
$k +6$ &
$-\frac{2 (k + 6 ) ( 3 k -65 )}{k + 30}$&  
$[ 0, 0, 0, 0, 0, 0, 0; 2 ], 
[ 0, 0, 0, 0, 0, 0, 1; 1 ],$
\newline  
$[ 1, 0, 0, 0, 0, 0, 0; 0 ]$  & 
%%% strange order in GAP4
$1^{ 133 }, ( 3/2)^{ 56} ,  2$ & 
1& 
$\bf{31/2}$, 
$20$, $24$
&
$\sf{FE}$, 
$\sf{CL}$, 
$\sf{CL}$\\
\hline
\end{tabular}
